Boundary imprint of bulk causality

Motivated by the holographic correspondence, we study the boundary imprint of bulk lightcones in spacetimes with boundaries. These lightcones can be observed whenever a localized event takes place in the bulk. The associated boundary surfaces (hyperboloids) reveal the bulk conformal metric. We work out a Hamilton-Jacobi description of these surfaces and analyze them in explicit examples. Bulk causality translates into a boundary inclusion property from which the bulk geodesic equation can be derived under some assumptions.

==> planar-variation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.118596in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.902067in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902067in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902067in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518148in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518148in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518148in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134230in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134230in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.750311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750311in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750311in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366393in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.366393in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366393in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366393in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134230in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{0.845010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.845010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.792248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.461091in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{1.461091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.461091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.408329in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.077172in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{2.077172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.077172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.024411in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.693254in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{2.693254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.693254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.640492in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.769132in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562994in}{2.609227in}}%
\pgfpathlineto{\pgfqpoint{0.597427in}{2.577731in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{2.501910in}}%
\pgfpathlineto{\pgfqpoint{0.754808in}{2.436100in}}%
\pgfpathlineto{\pgfqpoint{0.820166in}{2.378290in}}%
\pgfpathlineto{\pgfqpoint{0.878823in}{2.326997in}}%
\pgfpathlineto{\pgfqpoint{0.931920in}{2.281101in}}%
\pgfpathlineto{\pgfqpoint{0.980342in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{1.024787in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{1.065813in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{2.136614in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{1.172532in}{2.081052in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{2.056305in}}%
\pgfpathlineto{\pgfqpoint{1.233063in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{1.260815in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{1.287114in}{1.991718in}}%
\pgfpathlineto{\pgfqpoint{1.312102in}{1.972883in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{1.938520in}}%
\pgfpathlineto{\pgfqpoint{1.401142in}{1.907951in}}%
\pgfpathlineto{\pgfqpoint{1.440326in}{1.880577in}}%
\pgfpathlineto{\pgfqpoint{1.476658in}{1.855925in}}%
\pgfpathlineto{\pgfqpoint{1.510538in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.542294in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.572196in}{1.794864in}}%
\pgfpathlineto{\pgfqpoint{1.600469in}{1.777955in}}%
\pgfpathlineto{\pgfqpoint{1.627303in}{1.762446in}}%
\pgfpathlineto{\pgfqpoint{1.652861in}{1.748188in}}%
\pgfpathlineto{\pgfqpoint{1.677279in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{1.700679in}{1.722944in}}%
\pgfpathlineto{\pgfqpoint{1.723165in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{1.744826in}{1.701414in}}%
\pgfpathlineto{\pgfqpoint{1.765744in}{1.691847in}}%
\pgfpathlineto{\pgfqpoint{1.785990in}{1.682995in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.674804in}}%
\pgfpathlineto{\pgfqpoint{1.824711in}{1.667227in}}%
\pgfpathlineto{\pgfqpoint{1.843293in}{1.660223in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{1.653755in}}%
\pgfpathlineto{\pgfqpoint{1.879133in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{1.913468in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.930157in}{1.632649in}}%
\pgfpathlineto{\pgfqpoint{1.946567in}{1.628443in}}%
\pgfpathlineto{\pgfqpoint{1.962728in}{1.624625in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{1.621182in}}%
\pgfpathlineto{\pgfqpoint{1.994399in}{1.618098in}}%
\pgfpathlineto{\pgfqpoint{2.009958in}{1.615361in}}%
\pgfpathlineto{\pgfqpoint{2.025362in}{1.612961in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{2.070849in}{1.607699in}}%
\pgfpathlineto{\pgfqpoint{2.085834in}{1.606569in}}%
\pgfpathlineto{\pgfqpoint{2.100761in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{2.115649in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{2.145376in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.160251in}{1.605445in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.606119in}}%
\pgfpathlineto{\pgfqpoint{2.190110in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{2.205131in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{1.609974in}}%
\pgfpathlineto{\pgfqpoint{2.235447in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.614119in}}%
\pgfpathlineto{\pgfqpoint{2.266260in}{1.616686in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.622858in}}%
\pgfpathlineto{\pgfqpoint{2.313782in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{2.330065in}{1.630496in}}%
\pgfpathlineto{\pgfqpoint{2.346611in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{1.639727in}}%
\pgfpathlineto{\pgfqpoint{2.380613in}{1.644989in}}%
\pgfpathlineto{\pgfqpoint{2.398134in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{2.416049in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{2.434398in}{1.663656in}}%
\pgfpathlineto{\pgfqpoint{2.453225in}{1.670942in}}%
\pgfpathlineto{\pgfqpoint{2.472579in}{1.678820in}}%
\pgfpathlineto{\pgfqpoint{2.492513in}{1.687336in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{1.696538in}}%
\pgfpathlineto{\pgfqpoint{2.534367in}{1.706484in}}%
\pgfpathlineto{\pgfqpoint{2.556429in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{2.579360in}{1.728879in}}%
\pgfpathlineto{\pgfqpoint{2.603255in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{2.628227in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{1.770035in}}%
\pgfpathlineto{\pgfqpoint{2.681936in}{1.786224in}}%
\pgfpathlineto{\pgfqpoint{2.710998in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{2.741796in}{1.823246in}}%
\pgfpathlineto{\pgfqpoint{2.774577in}{1.844500in}}%
\pgfpathlineto{\pgfqpoint{2.809638in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{2.847341in}{1.893897in}}%
\pgfpathlineto{\pgfqpoint{2.888129in}{1.922802in}}%
\pgfpathlineto{\pgfqpoint{2.932562in}{1.955184in}}%
\pgfpathlineto{\pgfqpoint{2.956358in}{1.972883in}}%
\pgfpathlineto{\pgfqpoint{2.981345in}{1.991718in}}%
\pgfpathlineto{\pgfqpoint{3.007645in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{3.035396in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{3.064762in}{2.056305in}}%
\pgfpathlineto{\pgfqpoint{3.095928in}{2.081052in}}%
\pgfpathlineto{\pgfqpoint{3.129116in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{3.164585in}{2.136614in}}%
\pgfpathlineto{\pgfqpoint{3.202647in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{3.243673in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{3.288118in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{3.336540in}{2.281101in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{2.326997in}}%
\pgfpathlineto{\pgfqpoint{3.448293in}{2.378290in}}%
\pgfpathlineto{\pgfqpoint{3.513652in}{2.436100in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{2.501910in}}%
\pgfpathlineto{\pgfqpoint{3.671033in}{2.577731in}}%
\pgfpathlineto{\pgfqpoint{3.705466in}{2.609227in}}%
\pgfpathlineto{\pgfqpoint{3.705466in}{2.609227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562994in}{2.696137in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{2.690157in}}%
\pgfpathlineto{\pgfqpoint{0.640845in}{2.627210in}}%
\pgfpathlineto{\pgfqpoint{0.704969in}{2.571136in}}%
\pgfpathlineto{\pgfqpoint{0.763230in}{2.520776in}}%
\pgfpathlineto{\pgfqpoint{0.816541in}{2.475231in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{2.433788in}}%
\pgfpathlineto{\pgfqpoint{0.911070in}{2.395879in}}%
\pgfpathlineto{\pgfqpoint{0.953343in}{2.361038in}}%
\pgfpathlineto{\pgfqpoint{0.992838in}{2.328885in}}%
\pgfpathlineto{\pgfqpoint{1.029879in}{2.299101in}}%
\pgfpathlineto{\pgfqpoint{1.064742in}{2.271420in}}%
\pgfpathlineto{\pgfqpoint{1.097658in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{2.198891in}}%
\pgfpathlineto{\pgfqpoint{1.186581in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{1.213446in}{2.157680in}}%
\pgfpathlineto{\pgfqpoint{1.239127in}{2.138838in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{2.121040in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{2.104199in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{2.073099in}}%
\pgfpathlineto{\pgfqpoint{1.373215in}{2.045025in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{2.019566in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{1.996387in}}%
\pgfpathlineto{\pgfqpoint{1.482452in}{1.975212in}}%
\pgfpathlineto{\pgfqpoint{1.514894in}{1.955809in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.937986in}}%
\pgfpathlineto{\pgfqpoint{1.575142in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{1.603277in}{1.906449in}}%
\pgfpathlineto{\pgfqpoint{1.630270in}{1.892477in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{1.879557in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{1.728921in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{1.751678in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{1.773810in}{1.828004in}}%
\pgfpathlineto{\pgfqpoint{1.795374in}{1.819876in}}%
\pgfpathlineto{\pgfqpoint{1.816423in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{1.837003in}{1.805436in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{1.876925in}{1.793193in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{1.787826in}}%
\pgfpathlineto{\pgfqpoint{1.915445in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{1.778485in}}%
\pgfpathlineto{\pgfqpoint{1.952824in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{1.971158in}{1.770881in}}%
\pgfpathlineto{\pgfqpoint{1.989291in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.007248in}{1.764894in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{2.042725in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{2.060291in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{1.757440in}}%
\pgfpathlineto{\pgfqpoint{2.095184in}{1.756478in}}%
\pgfpathlineto{\pgfqpoint{2.112552in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{1.755605in}}%
\pgfpathlineto{\pgfqpoint{2.147234in}{1.755692in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{1.756128in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{2.199419in}{1.758054in}}%
\pgfpathlineto{\pgfqpoint{2.216939in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{2.234556in}{1.761410in}}%
\pgfpathlineto{\pgfqpoint{2.252292in}{1.763639in}}%
\pgfpathlineto{\pgfqpoint{2.270169in}{1.766244in}}%
\pgfpathlineto{\pgfqpoint{2.288211in}{1.769236in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.772626in}}%
\pgfpathlineto{\pgfqpoint{2.324886in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{2.343572in}{1.780653in}}%
\pgfpathlineto{\pgfqpoint{2.362528in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{2.401372in}{1.796061in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.802179in}}%
\pgfpathlineto{\pgfqpoint{2.441691in}{1.808830in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.816046in}}%
\pgfpathlineto{\pgfqpoint{2.483800in}{1.823861in}}%
\pgfpathlineto{\pgfqpoint{2.505642in}{1.832313in}}%
\pgfpathlineto{\pgfqpoint{2.528078in}{1.841446in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.851310in}}%
\pgfpathlineto{\pgfqpoint{2.574984in}{1.861962in}}%
\pgfpathlineto{\pgfqpoint{2.599594in}{1.873465in}}%
\pgfpathlineto{\pgfqpoint{2.625085in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{2.679100in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{2.707855in}{1.929615in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{1.946711in}}%
\pgfpathlineto{\pgfqpoint{2.769574in}{1.965302in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{1.985565in}}%
\pgfpathlineto{\pgfqpoint{2.838145in}{2.007710in}}%
\pgfpathlineto{\pgfqpoint{2.875596in}{2.031991in}}%
\pgfpathlineto{\pgfqpoint{2.915569in}{2.058711in}}%
\pgfpathlineto{\pgfqpoint{2.958456in}{2.088241in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{2.104199in}}%
\pgfpathlineto{\pgfqpoint{3.004737in}{2.121040in}}%
\pgfpathlineto{\pgfqpoint{3.029333in}{2.138838in}}%
\pgfpathlineto{\pgfqpoint{3.055014in}{2.157680in}}%
\pgfpathlineto{\pgfqpoint{3.081879in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{3.110043in}{2.198891in}}%
\pgfpathlineto{\pgfqpoint{3.139634in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{3.170802in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{3.203718in}{2.271420in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{2.299101in}}%
\pgfpathlineto{\pgfqpoint{3.275622in}{2.328885in}}%
\pgfpathlineto{\pgfqpoint{3.315116in}{2.361038in}}%
\pgfpathlineto{\pgfqpoint{3.357390in}{2.395879in}}%
\pgfpathlineto{\pgfqpoint{3.402833in}{2.433788in}}%
\pgfpathlineto{\pgfqpoint{3.451919in}{2.475231in}}%
\pgfpathlineto{\pgfqpoint{3.505230in}{2.520776in}}%
\pgfpathlineto{\pgfqpoint{3.563490in}{2.571136in}}%
\pgfpathlineto{\pgfqpoint{3.627615in}{2.627210in}}%
\pgfpathlineto{\pgfqpoint{3.705466in}{2.696137in}}%
\pgfpathlineto{\pgfqpoint{3.705466in}{2.696137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{3.704073in}{2.414852in}}%
\pgfpathlineto{\pgfqpoint{3.704073in}{2.414852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.416246in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.416246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{1.809157in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.809157in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.755605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627095in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{2.725668in}{1.754543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725668in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{2.725668in}{1.939670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627095in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{2.725668in}{1.939670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{3.703799in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{1.743283in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{1.743283in}}{\pgfqpoint{2.140632in}{1.744582in}}{\pgfqpoint{2.142943in}{1.746892in}}%
\pgfpathcurveto{\pgfqpoint{2.145253in}{1.749203in}}{\pgfqpoint{2.146551in}{1.752337in}}{\pgfqpoint{2.146551in}{1.755605in}}%
\pgfpathcurveto{\pgfqpoint{2.146551in}{1.758873in}}{\pgfqpoint{2.145253in}{1.762007in}}{\pgfqpoint{2.142943in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{2.140632in}{1.766628in}}{\pgfqpoint{2.137498in}{1.767927in}}{\pgfqpoint{2.134230in}{1.767927in}}%
\pgfpathcurveto{\pgfqpoint{2.130962in}{1.767927in}}{\pgfqpoint{2.127828in}{1.766628in}}{\pgfqpoint{2.125517in}{1.764318in}}%
\pgfpathcurveto{\pgfqpoint{2.123206in}{1.762007in}}{\pgfqpoint{2.121908in}{1.758873in}}{\pgfqpoint{2.121908in}{1.755605in}}%
\pgfpathcurveto{\pgfqpoint{2.121908in}{1.752337in}}{\pgfqpoint{2.123206in}{1.749203in}}{\pgfqpoint{2.125517in}{1.746892in}}%
\pgfpathcurveto{\pgfqpoint{2.127828in}{1.744582in}}{\pgfqpoint{2.130962in}{1.743283in}}{\pgfqpoint{2.134230in}{1.743283in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.743283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134230in}{1.592675in}}%
\pgfpathcurveto{\pgfqpoint{2.137498in}{1.592675in}}{\pgfqpoint{2.140632in}{1.593973in}}{\pgfqpoint{2.142943in}{1.596284in}}%
\pgfpathcurveto{\pgfqpoint{2.145253in}{1.598594in}}{\pgfqpoint{2.146551in}{1.601729in}}{\pgfqpoint{2.146551in}{1.604996in}}%
\pgfpathcurveto{\pgfqpoint{2.146551in}{1.608264in}}{\pgfqpoint{2.145253in}{1.611398in}}{\pgfqpoint{2.142943in}{1.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.140632in}{1.616020in}}{\pgfqpoint{2.137498in}{1.617318in}}{\pgfqpoint{2.134230in}{1.617318in}}%
\pgfpathcurveto{\pgfqpoint{2.130962in}{1.617318in}}{\pgfqpoint{2.127828in}{1.616020in}}{\pgfqpoint{2.125517in}{1.613709in}}%
\pgfpathcurveto{\pgfqpoint{2.123206in}{1.611398in}}{\pgfqpoint{2.121908in}{1.608264in}}{\pgfqpoint{2.121908in}{1.604996in}}%
\pgfpathcurveto{\pgfqpoint{2.121908in}{1.601729in}}{\pgfqpoint{2.123206in}{1.598594in}}{\pgfqpoint{2.125517in}{1.596284in}}%
\pgfpathcurveto{\pgfqpoint{2.127828in}{1.593973in}}{\pgfqpoint{2.130962in}{1.592675in}}{\pgfqpoint{2.134230in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.592675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617854in}{1.745302in}}%
\pgfpathlineto{\pgfqpoint{2.636336in}{1.745302in}}%
\pgfpathlineto{\pgfqpoint{2.636336in}{1.763784in}}%
\pgfpathlineto{\pgfqpoint{2.617854in}{1.763784in}}%
\pgfpathlineto{\pgfqpoint{2.617854in}{1.745302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.139139in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716427in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{2.734909in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{2.734909in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{1.948912in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{1.930429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888534in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.990819in}{0.521603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.018596in}{0.521603in}}{\pgfqpoint{5.018596in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{5.018596in}{0.954872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.018596in}{0.982649in}}{\pgfqpoint{4.990819in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{0.982649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860756in}{0.982649in}}{\pgfqpoint{3.860756in}{0.954872in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{0.549381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860756in}{0.521603in}}{\pgfqpoint{3.888534in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.888534in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916312in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{4.194090in}{0.870182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305201in,y=0.821571in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x, t, z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916312in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{4.194090in}{0.660492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305201in,y=0.611881in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x, t, z + \epsilon)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> planar-z-multiple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.618778in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.618778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.618778in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.044294in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044294in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044294in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.668932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668932in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668932in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293571in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293571in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918210in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.918210in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918210in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918210in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.542849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.542849in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542849in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542849in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293571in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{0.832174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.832174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.779412in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.144493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.144493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.091731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.456812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.456812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.404051in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{1.769132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.769132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=1.716370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{2.081451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.081451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.028690in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.393770in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{2.393770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.393770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.341009in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{2.706090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.706090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.653328in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.769132in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062225in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.887143in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{2.011899in}{2.077302in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{2.024643in}}%
\pgfpathlineto{\pgfqpoint{2.106834in}{1.993382in}}%
\pgfpathlineto{\pgfqpoint{2.132674in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{1.945134in}}%
\pgfpathlineto{\pgfqpoint{2.181836in}{1.935847in}}%
\pgfpathlineto{\pgfqpoint{2.193342in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{2.203460in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{2.212513in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{2.220733in}{1.912588in}}%
\pgfpathlineto{\pgfqpoint{2.228290in}{1.908885in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{1.900751in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{1.897183in}}%
\pgfpathlineto{\pgfqpoint{2.265265in}{1.895835in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.893262in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{2.291063in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{2.296080in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{2.301109in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.893262in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{2.316531in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{2.321877in}{1.895835in}}%
\pgfpathlineto{\pgfqpoint{2.327379in}{1.897183in}}%
\pgfpathlineto{\pgfqpoint{2.333077in}{1.898812in}}%
\pgfpathlineto{\pgfqpoint{2.339014in}{1.900751in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{2.351830in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{2.358852in}{1.908885in}}%
\pgfpathlineto{\pgfqpoint{2.366409in}{1.912588in}}%
\pgfpathlineto{\pgfqpoint{2.374629in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{2.383683in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{2.393800in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{2.405307in}{1.935847in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{1.945134in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{2.480308in}{1.993382in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{2.024643in}}%
\pgfpathlineto{\pgfqpoint{2.575243in}{2.077302in}}%
\pgfpathlineto{\pgfqpoint{2.699999in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062225in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.887143in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{2.011899in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{2.106834in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{2.132674in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{2.181836in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.193342in}{1.609936in}}%
\pgfpathlineto{\pgfqpoint{2.203460in}{1.616135in}}%
\pgfpathlineto{\pgfqpoint{2.212513in}{1.621311in}}%
\pgfpathlineto{\pgfqpoint{2.220733in}{1.625675in}}%
\pgfpathlineto{\pgfqpoint{2.228290in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{1.632533in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.635223in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{1.637512in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.265265in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{2.286033in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{2.291063in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{2.296080in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{2.301109in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{2.316531in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.321877in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{2.327379in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.333077in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{2.339014in}{1.637512in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{1.635223in}}%
\pgfpathlineto{\pgfqpoint{2.351830in}{1.632533in}}%
\pgfpathlineto{\pgfqpoint{2.358852in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{2.366409in}{1.625675in}}%
\pgfpathlineto{\pgfqpoint{2.374629in}{1.621311in}}%
\pgfpathlineto{\pgfqpoint{2.383683in}{1.616135in}}%
\pgfpathlineto{\pgfqpoint{2.393800in}{1.609936in}}%
\pgfpathlineto{\pgfqpoint{2.405307in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.418681in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{2.454468in}{1.566002in}}%
\pgfpathlineto{\pgfqpoint{2.480308in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{2.575243in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{2.699999in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{3.524917in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117118in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.620433in}{2.515996in}}%
\pgfpathlineto{\pgfqpoint{1.796383in}{2.350312in}}%
\pgfpathlineto{\pgfqpoint{1.887048in}{2.268747in}}%
\pgfpathlineto{\pgfqpoint{1.946739in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{1.990765in}{2.181535in}}%
\pgfpathlineto{\pgfqpoint{2.025484in}{2.154585in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{2.078487in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{2.118666in}{2.091128in}}%
\pgfpathlineto{\pgfqpoint{2.135752in}{2.081358in}}%
\pgfpathlineto{\pgfqpoint{2.151391in}{2.073056in}}%
\pgfpathlineto{\pgfqpoint{2.165867in}{2.065962in}}%
\pgfpathlineto{\pgfqpoint{2.179395in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{2.192146in}{2.054679in}}%
\pgfpathlineto{\pgfqpoint{2.204257in}{2.050228in}}%
\pgfpathlineto{\pgfqpoint{2.215841in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{2.043257in}}%
\pgfpathlineto{\pgfqpoint{2.237784in}{2.040613in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{2.038467in}}%
\pgfpathlineto{\pgfqpoint{2.258577in}{2.036787in}}%
\pgfpathlineto{\pgfqpoint{2.268693in}{2.035548in}}%
\pgfpathlineto{\pgfqpoint{2.278690in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{2.288619in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{2.298524in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{2.308452in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{2.035548in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{2.036787in}}%
\pgfpathlineto{\pgfqpoint{2.338850in}{2.038467in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{2.040613in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{2.043257in}}%
\pgfpathlineto{\pgfqpoint{2.371301in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{2.382885in}{2.050228in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{2.054679in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{2.065962in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{2.073056in}}%
\pgfpathlineto{\pgfqpoint{2.451390in}{2.081358in}}%
\pgfpathlineto{\pgfqpoint{2.468477in}{2.091128in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{2.508656in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{2.533031in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{2.154585in}}%
\pgfpathlineto{\pgfqpoint{2.596377in}{2.181535in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{2.700094in}{2.268747in}}%
\pgfpathlineto{\pgfqpoint{2.790759in}{2.350312in}}%
\pgfpathlineto{\pgfqpoint{2.966709in}{2.515996in}}%
\pgfpathlineto{\pgfqpoint{3.470024in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117118in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.620433in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{1.796383in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{1.887048in}{1.269516in}}%
\pgfpathlineto{\pgfqpoint{1.946739in}{1.320750in}}%
\pgfpathlineto{\pgfqpoint{1.990765in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{2.025484in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{2.078487in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{2.099752in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{2.118666in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{2.135752in}{1.456905in}}%
\pgfpathlineto{\pgfqpoint{2.151391in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{2.165867in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{2.179395in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{2.192146in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{2.204257in}{1.488036in}}%
\pgfpathlineto{\pgfqpoint{2.215841in}{1.491820in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{2.237784in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{2.258577in}{1.501476in}}%
\pgfpathlineto{\pgfqpoint{2.268693in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{2.278690in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{2.288619in}{1.503937in}}%
\pgfpathlineto{\pgfqpoint{2.298524in}{1.503937in}}%
\pgfpathlineto{\pgfqpoint{2.308452in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{2.318450in}{1.502715in}}%
\pgfpathlineto{\pgfqpoint{2.328565in}{1.501476in}}%
\pgfpathlineto{\pgfqpoint{2.338850in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{2.349358in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{2.371301in}{1.491820in}}%
\pgfpathlineto{\pgfqpoint{2.382885in}{1.488036in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{2.451390in}{1.456905in}}%
\pgfpathlineto{\pgfqpoint{2.468477in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{2.508656in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{2.533031in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{2.596377in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{1.320750in}}%
\pgfpathlineto{\pgfqpoint{2.700094in}{1.269516in}}%
\pgfpathlineto{\pgfqpoint{2.790759in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{2.966709in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{3.470024in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188677in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.563446in}{2.644295in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{2.474609in}}%
\pgfpathlineto{\pgfqpoint{1.838172in}{2.389586in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{2.335333in}}%
\pgfpathlineto{\pgfqpoint{1.948662in}{2.296699in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{2.267401in}}%
\pgfpathlineto{\pgfqpoint{2.017875in}{2.244265in}}%
\pgfpathlineto{\pgfqpoint{2.044930in}{2.225480in}}%
\pgfpathlineto{\pgfqpoint{2.068740in}{2.209921in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{2.109491in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{2.176261in}}%
\pgfpathlineto{\pgfqpoint{2.144004in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{2.161091in}}%
\pgfpathlineto{\pgfqpoint{2.174416in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{2.188515in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{2.202043in}{2.145452in}}%
\pgfpathlineto{\pgfqpoint{2.215101in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{2.138615in}}%
\pgfpathlineto{\pgfqpoint{2.240136in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{2.275991in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{2.287719in}{2.131208in}}%
\pgfpathlineto{\pgfqpoint{2.299423in}{2.131208in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{2.322956in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{2.334889in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{2.347006in}{2.136091in}}%
\pgfpathlineto{\pgfqpoint{2.359368in}{2.138615in}}%
\pgfpathlineto{\pgfqpoint{2.372041in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{2.385099in}{2.145452in}}%
\pgfpathlineto{\pgfqpoint{2.398627in}{2.149871in}}%
\pgfpathlineto{\pgfqpoint{2.412727in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{2.427515in}{2.161091in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{2.459775in}{2.176261in}}%
\pgfpathlineto{\pgfqpoint{2.477651in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{2.497063in}{2.196849in}}%
\pgfpathlineto{\pgfqpoint{2.518403in}{2.209921in}}%
\pgfpathlineto{\pgfqpoint{2.542212in}{2.225480in}}%
\pgfpathlineto{\pgfqpoint{2.569267in}{2.244265in}}%
\pgfpathlineto{\pgfqpoint{2.600734in}{2.267401in}}%
\pgfpathlineto{\pgfqpoint{2.638481in}{2.296699in}}%
\pgfpathlineto{\pgfqpoint{2.685758in}{2.335333in}}%
\pgfpathlineto{\pgfqpoint{2.748970in}{2.389586in}}%
\pgfpathlineto{\pgfqpoint{2.843485in}{2.474609in}}%
\pgfpathlineto{\pgfqpoint{3.023697in}{2.644295in}}%
\pgfpathlineto{\pgfqpoint{3.398466in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188677in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.563446in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{1.838172in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{1.948662in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{2.017875in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.044930in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{2.068740in}{1.328342in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.341414in}}%
\pgfpathlineto{\pgfqpoint{2.109491in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{2.127368in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{2.144004in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{1.377172in}}%
\pgfpathlineto{\pgfqpoint{2.174416in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{2.188515in}{1.388392in}}%
\pgfpathlineto{\pgfqpoint{2.202043in}{1.392811in}}%
\pgfpathlineto{\pgfqpoint{2.215101in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{2.240136in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{1.404151in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{2.275991in}{1.406577in}}%
\pgfpathlineto{\pgfqpoint{2.287719in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{2.299423in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{1.406577in}}%
\pgfpathlineto{\pgfqpoint{2.322956in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{2.334889in}{1.404151in}}%
\pgfpathlineto{\pgfqpoint{2.347006in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{2.359368in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{2.372041in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{2.385099in}{1.392811in}}%
\pgfpathlineto{\pgfqpoint{2.398627in}{1.388392in}}%
\pgfpathlineto{\pgfqpoint{2.412727in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{2.427515in}{1.377172in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{2.459775in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{2.477651in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{2.497063in}{1.341414in}}%
\pgfpathlineto{\pgfqpoint{2.518403in}{1.328342in}}%
\pgfpathlineto{\pgfqpoint{2.542212in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{2.569267in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.600734in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{2.638481in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{2.685758in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{2.748970in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{2.843485in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{3.023697in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{3.398466in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264757in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.546167in}{2.737471in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{1.822662in}{2.481137in}}%
\pgfpathlineto{\pgfqpoint{1.886723in}{2.426157in}}%
\pgfpathlineto{\pgfqpoint{1.934827in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{2.005638in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.033468in}{2.313884in}}%
\pgfpathlineto{\pgfqpoint{2.058037in}{2.297830in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{2.284300in}}%
\pgfpathlineto{\pgfqpoint{2.100269in}{2.272783in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{2.152547in}{2.247073in}}%
\pgfpathlineto{\pgfqpoint{2.168033in}{2.240750in}}%
\pgfpathlineto{\pgfqpoint{2.182822in}{2.235315in}}%
\pgfpathlineto{\pgfqpoint{2.197034in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{2.210770in}{2.226746in}}%
\pgfpathlineto{\pgfqpoint{2.224117in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.237149in}{2.220816in}}%
\pgfpathlineto{\pgfqpoint{2.249933in}{2.218728in}}%
\pgfpathlineto{\pgfqpoint{2.262531in}{2.217185in}}%
\pgfpathlineto{\pgfqpoint{2.274998in}{2.216167in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{2.215661in}}%
\pgfpathlineto{\pgfqpoint{2.299753in}{2.215661in}}%
\pgfpathlineto{\pgfqpoint{2.312144in}{2.216167in}}%
\pgfpathlineto{\pgfqpoint{2.324611in}{2.217185in}}%
\pgfpathlineto{\pgfqpoint{2.337209in}{2.218728in}}%
\pgfpathlineto{\pgfqpoint{2.349993in}{2.220816in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{2.223476in}}%
\pgfpathlineto{\pgfqpoint{2.376372in}{2.226746in}}%
\pgfpathlineto{\pgfqpoint{2.390108in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{2.404321in}{2.235315in}}%
\pgfpathlineto{\pgfqpoint{2.419110in}{2.240750in}}%
\pgfpathlineto{\pgfqpoint{2.434595in}{2.247073in}}%
\pgfpathlineto{\pgfqpoint{2.450923in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{2.486873in}{2.272783in}}%
\pgfpathlineto{\pgfqpoint{2.507019in}{2.284300in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{2.297830in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{2.313884in}}%
\pgfpathlineto{\pgfqpoint{2.581504in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.613761in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{2.652316in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{2.426157in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{2.481137in}}%
\pgfpathlineto{\pgfqpoint{2.859867in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{3.040975in}{2.737471in}}%
\pgfpathlineto{\pgfqpoint{3.322385in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264757in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.546167in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{1.822662in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{1.886723in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{1.934827in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{2.005638in}{1.205056in}}%
\pgfpathlineto{\pgfqpoint{2.033468in}{1.224379in}}%
\pgfpathlineto{\pgfqpoint{2.058037in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{2.100269in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{2.152547in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{2.168033in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.182822in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{2.197034in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{2.210770in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{2.224117in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{2.237149in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{2.249933in}{1.319535in}}%
\pgfpathlineto{\pgfqpoint{2.262531in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.274998in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{2.299753in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{2.312144in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{2.324611in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.337209in}{1.319535in}}%
\pgfpathlineto{\pgfqpoint{2.349993in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{2.376372in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{2.390108in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{2.404321in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{2.419110in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.434595in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{2.450923in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{2.486873in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{2.507019in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{2.529106in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{1.224379in}}%
\pgfpathlineto{\pgfqpoint{2.581504in}{1.205056in}}%
\pgfpathlineto{\pgfqpoint{2.613761in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{2.652316in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{2.859867in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{3.040975in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{3.322385in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342238in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.540225in}{2.820730in}}%
\pgfpathlineto{\pgfqpoint{1.721605in}{2.649947in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{2.508690in}}%
\pgfpathlineto{\pgfqpoint{1.929957in}{2.469166in}}%
\pgfpathlineto{\pgfqpoint{1.968773in}{2.439038in}}%
\pgfpathlineto{\pgfqpoint{2.001290in}{2.415130in}}%
\pgfpathlineto{\pgfqpoint{2.029378in}{2.395629in}}%
\pgfpathlineto{\pgfqpoint{2.054203in}{2.379407in}}%
\pgfpathlineto{\pgfqpoint{2.076544in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{2.096943in}{2.354059in}}%
\pgfpathlineto{\pgfqpoint{2.115795in}{2.344051in}}%
\pgfpathlineto{\pgfqpoint{2.133396in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{2.149973in}{2.327981in}}%
\pgfpathlineto{\pgfqpoint{2.165707in}{2.321556in}}%
\pgfpathlineto{\pgfqpoint{2.180743in}{2.316031in}}%
\pgfpathlineto{\pgfqpoint{2.195202in}{2.311308in}}%
\pgfpathlineto{\pgfqpoint{2.209184in}{2.307311in}}%
\pgfpathlineto{\pgfqpoint{2.222776in}{2.303982in}}%
\pgfpathlineto{\pgfqpoint{2.236052in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{2.249081in}{2.299143in}}%
\pgfpathlineto{\pgfqpoint{2.261923in}{2.297570in}}%
\pgfpathlineto{\pgfqpoint{2.274633in}{2.296532in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{2.299875in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{2.312509in}{2.296532in}}%
\pgfpathlineto{\pgfqpoint{2.325220in}{2.297570in}}%
\pgfpathlineto{\pgfqpoint{2.338061in}{2.299143in}}%
\pgfpathlineto{\pgfqpoint{2.351090in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{2.364366in}{2.303982in}}%
\pgfpathlineto{\pgfqpoint{2.377958in}{2.307311in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{2.311308in}}%
\pgfpathlineto{\pgfqpoint{2.406399in}{2.316031in}}%
\pgfpathlineto{\pgfqpoint{2.421435in}{2.321556in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{2.327981in}}%
\pgfpathlineto{\pgfqpoint{2.453747in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{2.344051in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.354059in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{2.379407in}}%
\pgfpathlineto{\pgfqpoint{2.557765in}{2.395629in}}%
\pgfpathlineto{\pgfqpoint{2.585852in}{2.415130in}}%
\pgfpathlineto{\pgfqpoint{2.618370in}{2.439038in}}%
\pgfpathlineto{\pgfqpoint{2.657186in}{2.469166in}}%
\pgfpathlineto{\pgfqpoint{2.705554in}{2.508690in}}%
\pgfpathlineto{\pgfqpoint{2.769881in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{2.865537in}{2.649947in}}%
\pgfpathlineto{\pgfqpoint{3.046917in}{2.820730in}}%
\pgfpathlineto{\pgfqpoint{3.244904in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342238in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.540225in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{1.721605in}{0.888317in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{0.974364in}}%
\pgfpathlineto{\pgfqpoint{1.881588in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{1.929957in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{1.968773in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{2.001290in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.029378in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{2.054203in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{2.076544in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{2.096943in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{2.115795in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{2.133396in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{2.149973in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{2.165707in}{1.216707in}}%
\pgfpathlineto{\pgfqpoint{2.180743in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{2.195202in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{2.209184in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{2.222776in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{2.236052in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{2.249081in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{2.261923in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{2.274633in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{2.299875in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{2.312509in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{2.325220in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{2.338061in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{2.351090in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{2.364366in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{2.377958in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{2.406399in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{2.421435in}{1.216707in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{2.453747in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{1.158857in}}%
\pgfpathlineto{\pgfqpoint{2.557765in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{2.585852in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.618370in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{2.657186in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{2.705554in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{2.769881in}{0.974364in}}%
\pgfpathlineto{\pgfqpoint{2.865537in}{0.888317in}}%
\pgfpathlineto{\pgfqpoint{3.046917in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{3.244904in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.542766in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{3.542766in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.542766in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{3.542766in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{1.044376in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.044376in}{3.018327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.457822in}{2.495057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293571in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{1.044376in}{0.519937in}}%
\pgfpathlineto{\pgfqpoint{1.044376in}{0.519937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{4.022482in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.491000in}{0.521603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.518778in}{0.521603in}}{\pgfqpoint{5.518778in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{5.518778in}{1.902883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.518778in}{1.930661in}}{\pgfqpoint{5.491000in}{1.930661in}}%
\pgfpathlineto{\pgfqpoint{4.223151in}{1.930661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.195373in}{1.930661in}}{\pgfqpoint{4.195373in}{1.902883in}}%
\pgfpathlineto{\pgfqpoint{4.195373in}{0.549381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.195373in}{0.521603in}}{\pgfqpoint{4.223151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.223151in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250929in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{4.389817in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{1.754405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639817in,y=1.705794in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 - \mathrm{e}^{-{1}/2}) z_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250929in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{4.389817in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{1.480927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639817in,y=1.432316in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 - \mathrm{e}^{-{3}/2}) z_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250929in}{1.207449in}}%
\pgfpathlineto{\pgfqpoint{4.389817in}{1.207449in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{1.207449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639817in,y=1.158837in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 - \mathrm{e}^{-{5}/2}) z_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250929in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{4.389817in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.933970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639817in,y=0.885359in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 - \mathrm{e}^{-{7}/2}) z_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250929in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{4.389817in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.660492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639817in,y=0.611881in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 - \mathrm{e}^{-{9}/2}) z_{\mathrm{h}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> schw-geodesic-turnings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.510000in}{2.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.316262in}{1.024000in}}{\pgfqpoint{1.375023in}{1.048340in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.461660in}{1.134977in}}{\pgfqpoint{1.486000in}{1.193738in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.316262in}}{\pgfqpoint{1.461660in}{1.375023in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.375023in}{1.461660in}}{\pgfqpoint{1.316262in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.193738in}{1.486000in}}{\pgfqpoint{1.134977in}{1.461660in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.048340in}{1.375023in}}{\pgfqpoint{1.024000in}{1.316262in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.193738in}}{\pgfqpoint{1.048340in}{1.134977in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.134977in}{1.048340in}}{\pgfqpoint{1.193738in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.588153in}{1.298749in}}{\pgfqpoint{1.579535in}{1.342073in}}{\pgfqpoint{1.562793in}{1.382492in}}%
\pgfpathcurveto{\pgfqpoint{1.546051in}{1.422911in}}{\pgfqpoint{1.521510in}{1.459639in}}{\pgfqpoint{1.490575in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{1.459639in}{1.521510in}}{\pgfqpoint{1.422911in}{1.546051in}}{\pgfqpoint{1.382492in}{1.562793in}}%
\pgfpathcurveto{\pgfqpoint{1.342073in}{1.579535in}}{\pgfqpoint{1.298749in}{1.588153in}}{\pgfqpoint{1.255000in}{1.588153in}}%
\pgfpathcurveto{\pgfqpoint{1.211251in}{1.588153in}}{\pgfqpoint{1.167927in}{1.579535in}}{\pgfqpoint{1.127508in}{1.562793in}}%
\pgfpathcurveto{\pgfqpoint{1.087089in}{1.546051in}}{\pgfqpoint{1.050361in}{1.521510in}}{\pgfqpoint{1.019425in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{0.988490in}{1.459639in}}{\pgfqpoint{0.963949in}{1.422911in}}{\pgfqpoint{0.947207in}{1.382492in}}%
\pgfpathcurveto{\pgfqpoint{0.930465in}{1.342073in}}{\pgfqpoint{0.921847in}{1.298749in}}{\pgfqpoint{0.921847in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.921847in}{1.211251in}}{\pgfqpoint{0.930465in}{1.167927in}}{\pgfqpoint{0.947207in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{0.963949in}{1.087089in}}{\pgfqpoint{0.988490in}{1.050361in}}{\pgfqpoint{1.019425in}{1.019425in}}%
\pgfpathcurveto{\pgfqpoint{1.050361in}{0.988490in}}{\pgfqpoint{1.087089in}{0.963949in}}{\pgfqpoint{1.127508in}{0.947207in}}%
\pgfpathcurveto{\pgfqpoint{1.167927in}{0.930465in}}{\pgfqpoint{1.211251in}{0.921847in}}{\pgfqpoint{1.255000in}{0.921847in}}%
\pgfpathcurveto{\pgfqpoint{1.298749in}{0.921847in}}{\pgfqpoint{1.342073in}{0.930465in}}{\pgfqpoint{1.382492in}{0.947207in}}%
\pgfpathcurveto{\pgfqpoint{1.422911in}{0.963949in}}{\pgfqpoint{1.459639in}{0.988490in}}{\pgfqpoint{1.490575in}{1.019425in}}%
\pgfpathcurveto{\pgfqpoint{1.521510in}{1.050361in}}{\pgfqpoint{1.546051in}{1.087089in}}{\pgfqpoint{1.562793in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{1.579535in}{1.167927in}}{\pgfqpoint{1.588153in}{1.211251in}}{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.224665in}}{\pgfqpoint{1.480025in}{1.194626in}}{\pgfqpoint{1.468416in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.456808in}{1.138575in}}{\pgfqpoint{1.439791in}{1.113108in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.396892in}{1.070209in}}{\pgfqpoint{1.371425in}{1.053192in}}{\pgfqpoint{1.343400in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.315374in}{1.029975in}}{\pgfqpoint{1.285335in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.224665in}{1.024000in}}{\pgfqpoint{1.194626in}{1.029975in}}{\pgfqpoint{1.166600in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.138575in}{1.053192in}}{\pgfqpoint{1.113108in}{1.070209in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.070209in}{1.113108in}}{\pgfqpoint{1.053192in}{1.138575in}}{\pgfqpoint{1.041584in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.029975in}{1.194626in}}{\pgfqpoint{1.024000in}{1.224665in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.285335in}}{\pgfqpoint{1.029975in}{1.315374in}}{\pgfqpoint{1.041584in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.053192in}{1.371425in}}{\pgfqpoint{1.070209in}{1.396892in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.113108in}{1.439791in}}{\pgfqpoint{1.138575in}{1.456808in}}{\pgfqpoint{1.166600in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{1.480025in}}{\pgfqpoint{1.224665in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.285335in}{1.486000in}}{\pgfqpoint{1.315374in}{1.480025in}}{\pgfqpoint{1.343400in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.371425in}{1.456808in}}{\pgfqpoint{1.396892in}{1.439791in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.439791in}{1.396892in}}{\pgfqpoint{1.456808in}{1.371425in}}{\pgfqpoint{1.468416in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.480025in}{1.315374in}}{\pgfqpoint{1.486000in}{1.285335in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.285335in}}{\pgfqpoint{1.480025in}{1.315374in}}{\pgfqpoint{1.468416in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.456808in}{1.371425in}}{\pgfqpoint{1.439791in}{1.396892in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.396892in}{1.439791in}}{\pgfqpoint{1.371425in}{1.456808in}}{\pgfqpoint{1.343400in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.315374in}{1.480025in}}{\pgfqpoint{1.285335in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.224665in}{1.486000in}}{\pgfqpoint{1.194626in}{1.480025in}}{\pgfqpoint{1.166600in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.138575in}{1.456808in}}{\pgfqpoint{1.113108in}{1.439791in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.070209in}{1.396892in}}{\pgfqpoint{1.053192in}{1.371425in}}{\pgfqpoint{1.041584in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.029975in}{1.315374in}}{\pgfqpoint{1.024000in}{1.285335in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.224665in}}{\pgfqpoint{1.029975in}{1.194626in}}{\pgfqpoint{1.041584in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.053192in}{1.138575in}}{\pgfqpoint{1.070209in}{1.113108in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.113108in}{1.070209in}}{\pgfqpoint{1.138575in}{1.053192in}}{\pgfqpoint{1.166600in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{1.029975in}}{\pgfqpoint{1.224665in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.285335in}{1.024000in}}{\pgfqpoint{1.315374in}{1.029975in}}{\pgfqpoint{1.343400in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.371425in}{1.053192in}}{\pgfqpoint{1.396892in}{1.070209in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.439791in}{1.113108in}}{\pgfqpoint{1.456808in}{1.138575in}}{\pgfqpoint{1.468416in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.480025in}{1.194626in}}{\pgfqpoint{1.486000in}{1.224665in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.717000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.717000in}{1.315669in}}{\pgfqpoint{1.705049in}{1.375749in}}{\pgfqpoint{1.681832in}{1.431800in}}%
\pgfpathcurveto{\pgfqpoint{1.658615in}{1.487851in}}{\pgfqpoint{1.624583in}{1.538784in}}{\pgfqpoint{1.581683in}{1.581683in}}%
\pgfpathcurveto{\pgfqpoint{1.538784in}{1.624583in}}{\pgfqpoint{1.487851in}{1.658615in}}{\pgfqpoint{1.431800in}{1.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.375749in}{1.705049in}}{\pgfqpoint{1.315669in}{1.717000in}}{\pgfqpoint{1.255000in}{1.717000in}}%
\pgfpathcurveto{\pgfqpoint{1.194331in}{1.717000in}}{\pgfqpoint{1.134251in}{1.705049in}}{\pgfqpoint{1.078200in}{1.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.022149in}{1.658615in}}{\pgfqpoint{0.971216in}{1.624583in}}{\pgfqpoint{0.928317in}{1.581683in}}%
\pgfpathcurveto{\pgfqpoint{0.885417in}{1.538784in}}{\pgfqpoint{0.851385in}{1.487851in}}{\pgfqpoint{0.828168in}{1.431800in}}%
\pgfpathcurveto{\pgfqpoint{0.804951in}{1.375749in}}{\pgfqpoint{0.793000in}{1.315669in}}{\pgfqpoint{0.793000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.793000in}{1.194331in}}{\pgfqpoint{0.804951in}{1.134251in}}{\pgfqpoint{0.828168in}{1.078200in}}%
\pgfpathcurveto{\pgfqpoint{0.851385in}{1.022149in}}{\pgfqpoint{0.885417in}{0.971216in}}{\pgfqpoint{0.928317in}{0.928317in}}%
\pgfpathcurveto{\pgfqpoint{0.971216in}{0.885417in}}{\pgfqpoint{1.022149in}{0.851385in}}{\pgfqpoint{1.078200in}{0.828168in}}%
\pgfpathcurveto{\pgfqpoint{1.134251in}{0.804951in}}{\pgfqpoint{1.194331in}{0.793000in}}{\pgfqpoint{1.255000in}{0.793000in}}%
\pgfpathcurveto{\pgfqpoint{1.315669in}{0.793000in}}{\pgfqpoint{1.375749in}{0.804951in}}{\pgfqpoint{1.431800in}{0.828168in}}%
\pgfpathcurveto{\pgfqpoint{1.487851in}{0.851385in}}{\pgfqpoint{1.538784in}{0.885417in}}{\pgfqpoint{1.581683in}{0.928317in}}%
\pgfpathcurveto{\pgfqpoint{1.624583in}{0.971216in}}{\pgfqpoint{1.658615in}{1.022149in}}{\pgfqpoint{1.681832in}{1.078200in}}%
\pgfpathcurveto{\pgfqpoint{1.705049in}{1.134251in}}{\pgfqpoint{1.717000in}{1.194331in}}{\pgfqpoint{1.717000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.948000in}{1.346004in}}{\pgfqpoint{1.930074in}{1.436123in}}{\pgfqpoint{1.895249in}{1.520200in}}%
\pgfpathcurveto{\pgfqpoint{1.860423in}{1.604276in}}{\pgfqpoint{1.809374in}{1.680676in}}{\pgfqpoint{1.745025in}{1.745025in}}%
\pgfpathcurveto{\pgfqpoint{1.680676in}{1.809374in}}{\pgfqpoint{1.604276in}{1.860423in}}{\pgfqpoint{1.520200in}{1.895249in}}%
\pgfpathcurveto{\pgfqpoint{1.436123in}{1.930074in}}{\pgfqpoint{1.346004in}{1.948000in}}{\pgfqpoint{1.255000in}{1.948000in}}%
\pgfpathcurveto{\pgfqpoint{1.163996in}{1.948000in}}{\pgfqpoint{1.073877in}{1.930074in}}{\pgfqpoint{0.989800in}{1.895249in}}%
\pgfpathcurveto{\pgfqpoint{0.905724in}{1.860423in}}{\pgfqpoint{0.829324in}{1.809374in}}{\pgfqpoint{0.764975in}{1.745025in}}%
\pgfpathcurveto{\pgfqpoint{0.700626in}{1.680676in}}{\pgfqpoint{0.649577in}{1.604276in}}{\pgfqpoint{0.614751in}{1.520200in}}%
\pgfpathcurveto{\pgfqpoint{0.579926in}{1.436123in}}{\pgfqpoint{0.562000in}{1.346004in}}{\pgfqpoint{0.562000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.562000in}{1.163996in}}{\pgfqpoint{0.579926in}{1.073877in}}{\pgfqpoint{0.614751in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{0.649577in}{0.905724in}}{\pgfqpoint{0.700626in}{0.829324in}}{\pgfqpoint{0.764975in}{0.764975in}}%
\pgfpathcurveto{\pgfqpoint{0.829324in}{0.700626in}}{\pgfqpoint{0.905724in}{0.649577in}}{\pgfqpoint{0.989800in}{0.614751in}}%
\pgfpathcurveto{\pgfqpoint{1.073877in}{0.579926in}}{\pgfqpoint{1.163996in}{0.562000in}}{\pgfqpoint{1.255000in}{0.562000in}}%
\pgfpathcurveto{\pgfqpoint{1.346004in}{0.562000in}}{\pgfqpoint{1.436123in}{0.579926in}}{\pgfqpoint{1.520200in}{0.614751in}}%
\pgfpathcurveto{\pgfqpoint{1.604276in}{0.649577in}}{\pgfqpoint{1.680676in}{0.700626in}}{\pgfqpoint{1.745025in}{0.764975in}}%
\pgfpathcurveto{\pgfqpoint{1.809374in}{0.829324in}}{\pgfqpoint{1.860423in}{0.905724in}}{\pgfqpoint{1.895249in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.930074in}{1.073877in}}{\pgfqpoint{1.948000in}{1.163996in}}{\pgfqpoint{1.948000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.179000in}{1.376339in}}{\pgfqpoint{2.155099in}{1.496497in}}{\pgfqpoint{2.108665in}{1.608599in}}%
\pgfpathcurveto{\pgfqpoint{2.062230in}{1.720702in}}{\pgfqpoint{1.994166in}{1.822567in}}{\pgfqpoint{1.908367in}{1.908367in}}%
\pgfpathcurveto{\pgfqpoint{1.822567in}{1.994166in}}{\pgfqpoint{1.720702in}{2.062230in}}{\pgfqpoint{1.608599in}{2.108665in}}%
\pgfpathcurveto{\pgfqpoint{1.496497in}{2.155099in}}{\pgfqpoint{1.376339in}{2.179000in}}{\pgfqpoint{1.255000in}{2.179000in}}%
\pgfpathcurveto{\pgfqpoint{1.133661in}{2.179000in}}{\pgfqpoint{1.013503in}{2.155099in}}{\pgfqpoint{0.901401in}{2.108665in}}%
\pgfpathcurveto{\pgfqpoint{0.789298in}{2.062230in}}{\pgfqpoint{0.687433in}{1.994166in}}{\pgfqpoint{0.601633in}{1.908367in}}%
\pgfpathcurveto{\pgfqpoint{0.515834in}{1.822567in}}{\pgfqpoint{0.447770in}{1.720702in}}{\pgfqpoint{0.401335in}{1.608599in}}%
\pgfpathcurveto{\pgfqpoint{0.354901in}{1.496497in}}{\pgfqpoint{0.331000in}{1.376339in}}{\pgfqpoint{0.331000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.331000in}{1.133661in}}{\pgfqpoint{0.354901in}{1.013503in}}{\pgfqpoint{0.401335in}{0.901401in}}%
\pgfpathcurveto{\pgfqpoint{0.447770in}{0.789298in}}{\pgfqpoint{0.515834in}{0.687433in}}{\pgfqpoint{0.601633in}{0.601633in}}%
\pgfpathcurveto{\pgfqpoint{0.687433in}{0.515834in}}{\pgfqpoint{0.789298in}{0.447770in}}{\pgfqpoint{0.901401in}{0.401335in}}%
\pgfpathcurveto{\pgfqpoint{1.013503in}{0.354901in}}{\pgfqpoint{1.133661in}{0.331000in}}{\pgfqpoint{1.255000in}{0.331000in}}%
\pgfpathcurveto{\pgfqpoint{1.376339in}{0.331000in}}{\pgfqpoint{1.496497in}{0.354901in}}{\pgfqpoint{1.608599in}{0.401335in}}%
\pgfpathcurveto{\pgfqpoint{1.720702in}{0.447770in}}{\pgfqpoint{1.822567in}{0.515834in}}{\pgfqpoint{1.908367in}{0.601633in}}%
\pgfpathcurveto{\pgfqpoint{1.994166in}{0.687433in}}{\pgfqpoint{2.062230in}{0.789298in}}{\pgfqpoint{2.108665in}{0.901401in}}%
\pgfpathcurveto{\pgfqpoint{2.155099in}{1.013503in}}{\pgfqpoint{2.179000in}{1.133661in}}{\pgfqpoint{2.179000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601501in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{1.599860in}{1.290307in}}%
\pgfpathlineto{\pgfqpoint{1.598048in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.318040in}}%
\pgfpathlineto{\pgfqpoint{1.594369in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{1.591606in}{1.340886in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.585202in}{1.364729in}}%
\pgfpathlineto{\pgfqpoint{1.581581in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{1.577101in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{1.399729in}}%
\pgfpathlineto{\pgfqpoint{1.568300in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{1.563123in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{1.552169in}{1.441848in}}%
\pgfpathlineto{\pgfqpoint{1.546416in}{1.451712in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{1.462053in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{1.525892in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{1.518332in}{1.492342in}}%
\pgfpathlineto{\pgfqpoint{1.510216in}{1.502327in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{1.511479in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{1.485011in}{1.529733in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{1.466705in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{1.554925in}}%
\pgfpathlineto{\pgfqpoint{1.447603in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{1.437600in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.427345in}{1.577777in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.585222in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{1.592306in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.599026in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{1.370582in}{1.611620in}}%
\pgfpathlineto{\pgfqpoint{1.358198in}{1.617669in}}%
\pgfpathlineto{\pgfqpoint{1.345850in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{1.628674in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.633787in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{1.638605in}}%
\pgfpathlineto{\pgfqpoint{1.292994in}{1.643229in}}%
\pgfpathlineto{\pgfqpoint{1.279020in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{1.264618in}{1.651516in}}%
\pgfpathlineto{\pgfqpoint{1.249864in}{1.655239in}}%
\pgfpathlineto{\pgfqpoint{1.234824in}{1.658649in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{1.203278in}{1.664633in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{1.170075in}{1.669380in}}%
\pgfpathlineto{\pgfqpoint{1.152768in}{1.671283in}}%
\pgfpathlineto{\pgfqpoint{1.134874in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{1.116493in}{1.674136in}}%
\pgfpathlineto{\pgfqpoint{1.097294in}{1.675078in}}%
\pgfpathlineto{\pgfqpoint{1.077407in}{1.675680in}}%
\pgfpathlineto{\pgfqpoint{1.056752in}{1.675933in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{1.675827in}}%
\pgfpathlineto{\pgfqpoint{1.012222in}{1.675341in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.674456in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{0.935138in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{0.905604in}{1.669054in}}%
\pgfpathlineto{\pgfqpoint{0.873439in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{0.838181in}{1.662632in}}%
\pgfpathlineto{\pgfqpoint{0.798832in}{1.658302in}}%
\pgfpathlineto{\pgfqpoint{0.754319in}{1.653022in}}%
\pgfpathlineto{\pgfqpoint{0.703059in}{1.646559in}}%
\pgfpathlineto{\pgfqpoint{0.642424in}{1.638528in}}%
\pgfpathlineto{\pgfqpoint{0.568424in}{1.628339in}}%
\pgfpathlineto{\pgfqpoint{0.474196in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{0.346668in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{1.568633in}}%
\pgfpathlineto{\pgfqpoint{0.142793in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{0.142793in}{1.566480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601501in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{1.599860in}{1.219693in}}%
\pgfpathlineto{\pgfqpoint{1.598048in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.191960in}}%
\pgfpathlineto{\pgfqpoint{1.594369in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.591606in}{1.169114in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{1.585202in}{1.145271in}}%
\pgfpathlineto{\pgfqpoint{1.581581in}{1.133989in}}%
\pgfpathlineto{\pgfqpoint{1.577101in}{1.121465in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{1.110271in}}%
\pgfpathlineto{\pgfqpoint{1.568300in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{1.563123in}{1.089033in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.078928in}}%
\pgfpathlineto{\pgfqpoint{1.552169in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{1.546416in}{1.058288in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{1.525892in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{1.518332in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{1.510216in}{1.007673in}}%
\pgfpathlineto{\pgfqpoint{1.502301in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{1.485011in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{1.466705in}{0.963123in}}%
\pgfpathlineto{\pgfqpoint{1.457317in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.447603in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{1.437600in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{1.427345in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.924778in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{0.910974in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.904616in}}%
\pgfpathlineto{\pgfqpoint{1.370582in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.358198in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.345850in}{0.886711in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{0.876213in}}%
\pgfpathlineto{\pgfqpoint{1.306839in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{1.292994in}{0.866771in}}%
\pgfpathlineto{\pgfqpoint{1.279020in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{1.264618in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{1.249864in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{1.234824in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{1.203278in}{0.845367in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{1.170075in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{1.152768in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{1.134874in}{0.837125in}}%
\pgfpathlineto{\pgfqpoint{1.116493in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.097294in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{1.077407in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.056752in}{0.834067in}}%
\pgfpathlineto{\pgfqpoint{1.035089in}{0.834173in}}%
\pgfpathlineto{\pgfqpoint{1.012222in}{0.834659in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{0.935138in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{0.905604in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{0.873439in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{0.838181in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{0.798832in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{0.754319in}{0.856978in}}%
\pgfpathlineto{\pgfqpoint{0.703059in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{0.642424in}{0.871472in}}%
\pgfpathlineto{\pgfqpoint{0.568424in}{0.881661in}}%
\pgfpathlineto{\pgfqpoint{0.474196in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{0.346668in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{0.157351in}{0.941367in}}%
\pgfpathlineto{\pgfqpoint{0.142793in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{0.142793in}{0.943520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624601in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.624053in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{1.623119in}{1.292202in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{1.620239in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{1.616059in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{1.610002in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.382891in}}%
\pgfpathlineto{\pgfqpoint{1.602795in}{1.395282in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{1.593919in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{1.588825in}{1.433674in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{1.577723in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{1.571467in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{1.558232in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{1.543455in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{1.543890in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{1.555919in}}%
\pgfpathlineto{\pgfqpoint{1.508535in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{1.579865in}}%
\pgfpathlineto{\pgfqpoint{1.488536in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{1.477802in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{1.454908in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{1.442656in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{1.429885in}{1.650842in}}%
\pgfpathlineto{\pgfqpoint{1.416473in}{1.662758in}}%
\pgfpathlineto{\pgfqpoint{1.402320in}{1.674831in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{1.371959in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{1.355444in}{1.711794in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{1.724526in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{1.300063in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{1.231813in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{1.204997in}{1.811187in}}%
\pgfpathlineto{\pgfqpoint{1.175518in}{1.828687in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.847735in}}%
\pgfpathlineto{\pgfqpoint{1.105633in}{1.868802in}}%
\pgfpathlineto{\pgfqpoint{1.063094in}{1.892548in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{1.919933in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{1.992731in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{2.045134in}}%
\pgfpathlineto{\pgfqpoint{0.640366in}{2.118752in}}%
\pgfpathlineto{\pgfqpoint{0.547303in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{0.547303in}{2.167793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624601in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.624053in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{1.623119in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.204475in}}%
\pgfpathlineto{\pgfqpoint{1.620239in}{1.191602in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{1.616059in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{1.610002in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{1.602795in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{1.593919in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.588825in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.577723in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{1.571467in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.026509in}}%
\pgfpathlineto{\pgfqpoint{1.558232in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{1.002260in}}%
\pgfpathlineto{\pgfqpoint{1.543455in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{1.517931in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{1.508535in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{0.930135in}}%
\pgfpathlineto{\pgfqpoint{1.488536in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.477802in}{0.906461in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{0.894607in}}%
\pgfpathlineto{\pgfqpoint{1.454908in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{1.442656in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{1.429885in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{1.416473in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.402320in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{1.387510in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.371959in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{1.355444in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{1.300063in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{1.256398in}{0.730505in}}%
\pgfpathlineto{\pgfqpoint{1.231813in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{1.204997in}{0.698813in}}%
\pgfpathlineto{\pgfqpoint{1.175518in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{1.105633in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{1.063094in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{0.557509in}}%
\pgfpathlineto{\pgfqpoint{0.878175in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{0.640366in}{0.391248in}}%
\pgfpathlineto{\pgfqpoint{0.547303in}{0.342207in}}%
\pgfpathlineto{\pgfqpoint{0.547303in}{0.342207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647701in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{1.646685in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.645585in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{1.644103in}{1.318349in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.332829in}}%
\pgfpathlineto{\pgfqpoint{1.640018in}{1.347197in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.631222in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{1.627442in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{1.603010in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.489815in}}%
\pgfpathlineto{\pgfqpoint{1.590369in}{1.504395in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{1.575787in}{1.533939in}}%
\pgfpathlineto{\pgfqpoint{1.567853in}{1.548745in}}%
\pgfpathlineto{\pgfqpoint{1.559390in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{1.550439in}{1.578854in}}%
\pgfpathlineto{\pgfqpoint{1.540906in}{1.594210in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{1.609716in}}%
\pgfpathlineto{\pgfqpoint{1.520163in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{1.508804in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{1.496706in}{1.658093in}}%
\pgfpathlineto{\pgfqpoint{1.483824in}{1.675031in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{1.710440in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{1.729176in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{1.748724in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{1.769369in}}%
\pgfpathlineto{\pgfqpoint{1.384541in}{1.791231in}}%
\pgfpathlineto{\pgfqpoint{1.362640in}{1.814697in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{1.867961in}}%
\pgfpathlineto{\pgfqpoint{1.280615in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{1.245254in}{1.934208in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{1.975068in}}%
\pgfpathlineto{\pgfqpoint{1.153439in}{2.023887in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{2.084481in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{0.890242in}{2.275569in}}%
\pgfpathlineto{\pgfqpoint{0.832848in}{2.330087in}}%
\pgfpathlineto{\pgfqpoint{0.832848in}{2.330087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647701in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{1.646685in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.645585in}{1.206246in}}%
\pgfpathlineto{\pgfqpoint{1.644103in}{1.191651in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{1.640018in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148552in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{1.631222in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{1.627442in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{1.048816in}}%
\pgfpathlineto{\pgfqpoint{1.603010in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{1.590369in}{1.005605in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{1.575787in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{1.567853in}{0.961255in}}%
\pgfpathlineto{\pgfqpoint{1.559390in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{1.550439in}{0.931146in}}%
\pgfpathlineto{\pgfqpoint{1.540906in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{1.520163in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.508804in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{1.496706in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{1.483824in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{1.384541in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{1.362640in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{0.669925in}}%
\pgfpathlineto{\pgfqpoint{1.311327in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{1.280615in}{0.610996in}}%
\pgfpathlineto{\pgfqpoint{1.245254in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{1.153439in}{0.486113in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{0.425519in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{0.346280in}}%
\pgfpathlineto{\pgfqpoint{0.890242in}{0.234431in}}%
\pgfpathlineto{\pgfqpoint{0.832848in}{0.179913in}}%
\pgfpathlineto{\pgfqpoint{0.832848in}{0.179913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670801in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.670487in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{1.668638in}{1.308876in}}%
\pgfpathlineto{\pgfqpoint{1.667129in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.665240in}{1.340858in}}%
\pgfpathlineto{\pgfqpoint{1.662978in}{1.356683in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{1.657377in}{1.387993in}}%
\pgfpathlineto{\pgfqpoint{1.653937in}{1.404003in}}%
\pgfpathlineto{\pgfqpoint{1.650173in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{1.645978in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{1.636376in}{1.467941in}}%
\pgfpathlineto{\pgfqpoint{1.630896in}{1.484360in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{1.500966in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{1.517670in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{1.604281in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{1.569778in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{1.587673in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.568903in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{1.558377in}{1.644516in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{1.664626in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{1.685638in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{1.707511in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{1.730596in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{1.809132in}}%
\pgfpathlineto{\pgfqpoint{1.435031in}{1.839694in}}%
\pgfpathlineto{\pgfqpoint{1.411464in}{1.873392in}}%
\pgfpathlineto{\pgfqpoint{1.384511in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{1.954543in}}%
\pgfpathlineto{\pgfqpoint{1.316194in}{2.005196in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{2.066452in}}%
\pgfpathlineto{\pgfqpoint{1.213408in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{2.246475in}}%
\pgfpathlineto{\pgfqpoint{1.029654in}{2.387804in}}%
\pgfpathlineto{\pgfqpoint{1.029654in}{2.387804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670801in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.670487in}{1.233889in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{1.217328in}}%
\pgfpathlineto{\pgfqpoint{1.668638in}{1.201124in}}%
\pgfpathlineto{\pgfqpoint{1.667129in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.665240in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{1.662978in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{1.137603in}}%
\pgfpathlineto{\pgfqpoint{1.657377in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.653937in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{1.650173in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{1.645978in}{1.074256in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{1.636376in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.630896in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{1.009034in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{1.604281in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{0.903934in}}%
\pgfpathlineto{\pgfqpoint{1.568903in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{1.558377in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{0.754956in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{0.728910in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{1.435031in}{0.670306in}}%
\pgfpathlineto{\pgfqpoint{1.411464in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{1.384511in}{0.598729in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{1.316194in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{0.443548in}}%
\pgfpathlineto{\pgfqpoint{1.213408in}{0.366446in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{0.263525in}}%
\pgfpathlineto{\pgfqpoint{1.029654in}{0.122196in}}%
\pgfpathlineto{\pgfqpoint{1.029654in}{0.122196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693901in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.693593in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{1.691780in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{1.690302in}{1.330296in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{1.686237in}{1.364479in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{1.680666in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{1.416307in}}%
\pgfpathlineto{\pgfqpoint{1.673419in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{1.664544in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{1.647821in}{1.525217in}}%
\pgfpathlineto{\pgfqpoint{1.641187in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{1.634003in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{1.626233in}{1.584882in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{1.605831in}}%
\pgfpathlineto{\pgfqpoint{1.608747in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{1.598923in}{1.650031in}}%
\pgfpathlineto{\pgfqpoint{1.588232in}{1.673561in}}%
\pgfpathlineto{\pgfqpoint{1.576617in}{1.698222in}}%
\pgfpathlineto{\pgfqpoint{1.563904in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{1.549945in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{1.534557in}{1.781969in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{1.814381in}}%
\pgfpathlineto{\pgfqpoint{1.498113in}{1.850047in}}%
\pgfpathlineto{\pgfqpoint{1.476174in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{1.450859in}{1.934888in}}%
\pgfpathlineto{\pgfqpoint{1.421048in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{2.049576in}}%
\pgfpathlineto{\pgfqpoint{1.340084in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{1.281170in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{2.367448in}}%
\pgfpathlineto{\pgfqpoint{1.174761in}{2.407209in}}%
\pgfpathlineto{\pgfqpoint{1.174761in}{2.407209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693901in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.693593in}{1.232145in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{1.691780in}{1.196953in}}%
\pgfpathlineto{\pgfqpoint{1.690302in}{1.179704in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{1.686237in}{1.145521in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.128578in}}%
\pgfpathlineto{\pgfqpoint{1.680666in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.673419in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{1.664544in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{1.022150in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{1.647821in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.641187in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.634003in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{1.626233in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{1.608747in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.598923in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{1.588232in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{1.576617in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{1.563904in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{1.549945in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.534557in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{0.695619in}}%
\pgfpathlineto{\pgfqpoint{1.498113in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{1.476174in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{1.450859in}{0.575112in}}%
\pgfpathlineto{\pgfqpoint{1.421048in}{0.522799in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{1.340084in}{0.383234in}}%
\pgfpathlineto{\pgfqpoint{1.281170in}{0.282904in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{0.142552in}}%
\pgfpathlineto{\pgfqpoint{1.174761in}{0.102791in}}%
\pgfpathlineto{\pgfqpoint{1.174761in}{0.102791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717001in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{1.716157in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{1.715171in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{1.713819in}{1.331719in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{1.709974in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{1.707427in}{1.387489in}}%
\pgfpathlineto{\pgfqpoint{1.704480in}{1.406539in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{1.425634in}}%
\pgfpathlineto{\pgfqpoint{1.697376in}{1.445060in}}%
\pgfpathlineto{\pgfqpoint{1.693185in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{1.688530in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{1.504983in}}%
\pgfpathlineto{\pgfqpoint{1.677794in}{1.525887in}}%
\pgfpathlineto{\pgfqpoint{1.671644in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{1.569331in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.640848in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{1.665885in}}%
\pgfpathlineto{\pgfqpoint{1.620852in}{1.692974in}}%
\pgfpathlineto{\pgfqpoint{1.609327in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.862530in}}%
\pgfpathlineto{\pgfqpoint{1.528002in}{1.907842in}}%
\pgfpathlineto{\pgfqpoint{1.503909in}{1.959815in}}%
\pgfpathlineto{\pgfqpoint{1.475148in}{2.020952in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{1.394633in}{2.189137in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{2.315550in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{2.409536in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{2.409536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717001in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{1.716157in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.715171in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{1.713819in}{1.178281in}}%
\pgfpathlineto{\pgfqpoint{1.712108in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{1.709974in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.707427in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{1.704480in}{1.103461in}}%
\pgfpathlineto{\pgfqpoint{1.701147in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{1.697376in}{1.064940in}}%
\pgfpathlineto{\pgfqpoint{1.693185in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{1.688530in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{1.683433in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.677794in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{1.671644in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{1.664897in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{0.918034in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{0.894472in}}%
\pgfpathlineto{\pgfqpoint{1.640848in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{1.620852in}{0.817026in}}%
\pgfpathlineto{\pgfqpoint{1.609327in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{0.724118in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.528002in}{0.602158in}}%
\pgfpathlineto{\pgfqpoint{1.503909in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.475148in}{0.489048in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{0.414850in}}%
\pgfpathlineto{\pgfqpoint{1.394633in}{0.320863in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{0.194450in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.100464in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.100464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> schw-geodesics-bs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.510000in}{2.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.588153in}{1.298749in}}{\pgfqpoint{1.579535in}{1.342073in}}{\pgfqpoint{1.562793in}{1.382492in}}%
\pgfpathcurveto{\pgfqpoint{1.546051in}{1.422911in}}{\pgfqpoint{1.521510in}{1.459639in}}{\pgfqpoint{1.490575in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{1.459639in}{1.521510in}}{\pgfqpoint{1.422911in}{1.546051in}}{\pgfqpoint{1.382492in}{1.562793in}}%
\pgfpathcurveto{\pgfqpoint{1.342073in}{1.579535in}}{\pgfqpoint{1.298749in}{1.588153in}}{\pgfqpoint{1.255000in}{1.588153in}}%
\pgfpathcurveto{\pgfqpoint{1.211251in}{1.588153in}}{\pgfqpoint{1.167927in}{1.579535in}}{\pgfqpoint{1.127508in}{1.562793in}}%
\pgfpathcurveto{\pgfqpoint{1.087089in}{1.546051in}}{\pgfqpoint{1.050361in}{1.521510in}}{\pgfqpoint{1.019425in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{0.988490in}{1.459639in}}{\pgfqpoint{0.963949in}{1.422911in}}{\pgfqpoint{0.947207in}{1.382492in}}%
\pgfpathcurveto{\pgfqpoint{0.930465in}{1.342073in}}{\pgfqpoint{0.921847in}{1.298749in}}{\pgfqpoint{0.921847in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.921847in}{1.211251in}}{\pgfqpoint{0.930465in}{1.167927in}}{\pgfqpoint{0.947207in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{0.963949in}{1.087089in}}{\pgfqpoint{0.988490in}{1.050361in}}{\pgfqpoint{1.019425in}{1.019425in}}%
\pgfpathcurveto{\pgfqpoint{1.050361in}{0.988490in}}{\pgfqpoint{1.087089in}{0.963949in}}{\pgfqpoint{1.127508in}{0.947207in}}%
\pgfpathcurveto{\pgfqpoint{1.167927in}{0.930465in}}{\pgfqpoint{1.211251in}{0.921847in}}{\pgfqpoint{1.255000in}{0.921847in}}%
\pgfpathcurveto{\pgfqpoint{1.298749in}{0.921847in}}{\pgfqpoint{1.342073in}{0.930465in}}{\pgfqpoint{1.382492in}{0.947207in}}%
\pgfpathcurveto{\pgfqpoint{1.422911in}{0.963949in}}{\pgfqpoint{1.459639in}{0.988490in}}{\pgfqpoint{1.490575in}{1.019425in}}%
\pgfpathcurveto{\pgfqpoint{1.521510in}{1.050361in}}{\pgfqpoint{1.546051in}{1.087089in}}{\pgfqpoint{1.562793in}{1.127508in}}%
\pgfpathcurveto{\pgfqpoint{1.579535in}{1.167927in}}{\pgfqpoint{1.588153in}{1.211251in}}{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.224665in}}{\pgfqpoint{1.480025in}{1.194626in}}{\pgfqpoint{1.468416in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.456808in}{1.138575in}}{\pgfqpoint{1.439791in}{1.113108in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.396892in}{1.070209in}}{\pgfqpoint{1.371425in}{1.053192in}}{\pgfqpoint{1.343400in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.315374in}{1.029975in}}{\pgfqpoint{1.285335in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.224665in}{1.024000in}}{\pgfqpoint{1.194626in}{1.029975in}}{\pgfqpoint{1.166600in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.138575in}{1.053192in}}{\pgfqpoint{1.113108in}{1.070209in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.070209in}{1.113108in}}{\pgfqpoint{1.053192in}{1.138575in}}{\pgfqpoint{1.041584in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.029975in}{1.194626in}}{\pgfqpoint{1.024000in}{1.224665in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.285335in}}{\pgfqpoint{1.029975in}{1.315374in}}{\pgfqpoint{1.041584in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.053192in}{1.371425in}}{\pgfqpoint{1.070209in}{1.396892in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.113108in}{1.439791in}}{\pgfqpoint{1.138575in}{1.456808in}}{\pgfqpoint{1.166600in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{1.480025in}}{\pgfqpoint{1.224665in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.285335in}{1.486000in}}{\pgfqpoint{1.315374in}{1.480025in}}{\pgfqpoint{1.343400in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.371425in}{1.456808in}}{\pgfqpoint{1.396892in}{1.439791in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.439791in}{1.396892in}}{\pgfqpoint{1.456808in}{1.371425in}}{\pgfqpoint{1.468416in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.480025in}{1.315374in}}{\pgfqpoint{1.486000in}{1.285335in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.316262in}{1.024000in}}{\pgfqpoint{1.375023in}{1.048340in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.461660in}{1.134977in}}{\pgfqpoint{1.486000in}{1.193738in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.316262in}}{\pgfqpoint{1.461660in}{1.375023in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.375023in}{1.461660in}}{\pgfqpoint{1.316262in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.193738in}{1.486000in}}{\pgfqpoint{1.134977in}{1.461660in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.048340in}{1.375023in}}{\pgfqpoint{1.024000in}{1.316262in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.193738in}}{\pgfqpoint{1.048340in}{1.134977in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.134977in}{1.048340in}}{\pgfqpoint{1.193738in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.486000in}{1.285335in}}{\pgfqpoint{1.480025in}{1.315374in}}{\pgfqpoint{1.468416in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.456808in}{1.371425in}}{\pgfqpoint{1.439791in}{1.396892in}}{\pgfqpoint{1.418342in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.396892in}{1.439791in}}{\pgfqpoint{1.371425in}{1.456808in}}{\pgfqpoint{1.343400in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.315374in}{1.480025in}}{\pgfqpoint{1.285335in}{1.486000in}}{\pgfqpoint{1.255000in}{1.486000in}}%
\pgfpathcurveto{\pgfqpoint{1.224665in}{1.486000in}}{\pgfqpoint{1.194626in}{1.480025in}}{\pgfqpoint{1.166600in}{1.468416in}}%
\pgfpathcurveto{\pgfqpoint{1.138575in}{1.456808in}}{\pgfqpoint{1.113108in}{1.439791in}}{\pgfqpoint{1.091658in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{1.070209in}{1.396892in}}{\pgfqpoint{1.053192in}{1.371425in}}{\pgfqpoint{1.041584in}{1.343400in}}%
\pgfpathcurveto{\pgfqpoint{1.029975in}{1.315374in}}{\pgfqpoint{1.024000in}{1.285335in}}{\pgfqpoint{1.024000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.024000in}{1.224665in}}{\pgfqpoint{1.029975in}{1.194626in}}{\pgfqpoint{1.041584in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.053192in}{1.138575in}}{\pgfqpoint{1.070209in}{1.113108in}}{\pgfqpoint{1.091658in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.113108in}{1.070209in}}{\pgfqpoint{1.138575in}{1.053192in}}{\pgfqpoint{1.166600in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{1.029975in}}{\pgfqpoint{1.224665in}{1.024000in}}{\pgfqpoint{1.255000in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{1.285335in}{1.024000in}}{\pgfqpoint{1.315374in}{1.029975in}}{\pgfqpoint{1.343400in}{1.041584in}}%
\pgfpathcurveto{\pgfqpoint{1.371425in}{1.053192in}}{\pgfqpoint{1.396892in}{1.070209in}}{\pgfqpoint{1.418342in}{1.091658in}}%
\pgfpathcurveto{\pgfqpoint{1.439791in}{1.113108in}}{\pgfqpoint{1.456808in}{1.138575in}}{\pgfqpoint{1.468416in}{1.166600in}}%
\pgfpathcurveto{\pgfqpoint{1.480025in}{1.194626in}}{\pgfqpoint{1.486000in}{1.224665in}}{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.717000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.717000in}{1.315669in}}{\pgfqpoint{1.705049in}{1.375749in}}{\pgfqpoint{1.681832in}{1.431800in}}%
\pgfpathcurveto{\pgfqpoint{1.658615in}{1.487851in}}{\pgfqpoint{1.624583in}{1.538784in}}{\pgfqpoint{1.581683in}{1.581683in}}%
\pgfpathcurveto{\pgfqpoint{1.538784in}{1.624583in}}{\pgfqpoint{1.487851in}{1.658615in}}{\pgfqpoint{1.431800in}{1.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.375749in}{1.705049in}}{\pgfqpoint{1.315669in}{1.717000in}}{\pgfqpoint{1.255000in}{1.717000in}}%
\pgfpathcurveto{\pgfqpoint{1.194331in}{1.717000in}}{\pgfqpoint{1.134251in}{1.705049in}}{\pgfqpoint{1.078200in}{1.681832in}}%
\pgfpathcurveto{\pgfqpoint{1.022149in}{1.658615in}}{\pgfqpoint{0.971216in}{1.624583in}}{\pgfqpoint{0.928317in}{1.581683in}}%
\pgfpathcurveto{\pgfqpoint{0.885417in}{1.538784in}}{\pgfqpoint{0.851385in}{1.487851in}}{\pgfqpoint{0.828168in}{1.431800in}}%
\pgfpathcurveto{\pgfqpoint{0.804951in}{1.375749in}}{\pgfqpoint{0.793000in}{1.315669in}}{\pgfqpoint{0.793000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.793000in}{1.194331in}}{\pgfqpoint{0.804951in}{1.134251in}}{\pgfqpoint{0.828168in}{1.078200in}}%
\pgfpathcurveto{\pgfqpoint{0.851385in}{1.022149in}}{\pgfqpoint{0.885417in}{0.971216in}}{\pgfqpoint{0.928317in}{0.928317in}}%
\pgfpathcurveto{\pgfqpoint{0.971216in}{0.885417in}}{\pgfqpoint{1.022149in}{0.851385in}}{\pgfqpoint{1.078200in}{0.828168in}}%
\pgfpathcurveto{\pgfqpoint{1.134251in}{0.804951in}}{\pgfqpoint{1.194331in}{0.793000in}}{\pgfqpoint{1.255000in}{0.793000in}}%
\pgfpathcurveto{\pgfqpoint{1.315669in}{0.793000in}}{\pgfqpoint{1.375749in}{0.804951in}}{\pgfqpoint{1.431800in}{0.828168in}}%
\pgfpathcurveto{\pgfqpoint{1.487851in}{0.851385in}}{\pgfqpoint{1.538784in}{0.885417in}}{\pgfqpoint{1.581683in}{0.928317in}}%
\pgfpathcurveto{\pgfqpoint{1.624583in}{0.971216in}}{\pgfqpoint{1.658615in}{1.022149in}}{\pgfqpoint{1.681832in}{1.078200in}}%
\pgfpathcurveto{\pgfqpoint{1.705049in}{1.134251in}}{\pgfqpoint{1.717000in}{1.194331in}}{\pgfqpoint{1.717000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.948000in}{1.346004in}}{\pgfqpoint{1.930074in}{1.436123in}}{\pgfqpoint{1.895249in}{1.520200in}}%
\pgfpathcurveto{\pgfqpoint{1.860423in}{1.604276in}}{\pgfqpoint{1.809374in}{1.680676in}}{\pgfqpoint{1.745025in}{1.745025in}}%
\pgfpathcurveto{\pgfqpoint{1.680676in}{1.809374in}}{\pgfqpoint{1.604276in}{1.860423in}}{\pgfqpoint{1.520200in}{1.895249in}}%
\pgfpathcurveto{\pgfqpoint{1.436123in}{1.930074in}}{\pgfqpoint{1.346004in}{1.948000in}}{\pgfqpoint{1.255000in}{1.948000in}}%
\pgfpathcurveto{\pgfqpoint{1.163996in}{1.948000in}}{\pgfqpoint{1.073877in}{1.930074in}}{\pgfqpoint{0.989800in}{1.895249in}}%
\pgfpathcurveto{\pgfqpoint{0.905724in}{1.860423in}}{\pgfqpoint{0.829324in}{1.809374in}}{\pgfqpoint{0.764975in}{1.745025in}}%
\pgfpathcurveto{\pgfqpoint{0.700626in}{1.680676in}}{\pgfqpoint{0.649577in}{1.604276in}}{\pgfqpoint{0.614751in}{1.520200in}}%
\pgfpathcurveto{\pgfqpoint{0.579926in}{1.436123in}}{\pgfqpoint{0.562000in}{1.346004in}}{\pgfqpoint{0.562000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.562000in}{1.163996in}}{\pgfqpoint{0.579926in}{1.073877in}}{\pgfqpoint{0.614751in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{0.649577in}{0.905724in}}{\pgfqpoint{0.700626in}{0.829324in}}{\pgfqpoint{0.764975in}{0.764975in}}%
\pgfpathcurveto{\pgfqpoint{0.829324in}{0.700626in}}{\pgfqpoint{0.905724in}{0.649577in}}{\pgfqpoint{0.989800in}{0.614751in}}%
\pgfpathcurveto{\pgfqpoint{1.073877in}{0.579926in}}{\pgfqpoint{1.163996in}{0.562000in}}{\pgfqpoint{1.255000in}{0.562000in}}%
\pgfpathcurveto{\pgfqpoint{1.346004in}{0.562000in}}{\pgfqpoint{1.436123in}{0.579926in}}{\pgfqpoint{1.520200in}{0.614751in}}%
\pgfpathcurveto{\pgfqpoint{1.604276in}{0.649577in}}{\pgfqpoint{1.680676in}{0.700626in}}{\pgfqpoint{1.745025in}{0.764975in}}%
\pgfpathcurveto{\pgfqpoint{1.809374in}{0.829324in}}{\pgfqpoint{1.860423in}{0.905724in}}{\pgfqpoint{1.895249in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.930074in}{1.073877in}}{\pgfqpoint{1.948000in}{1.163996in}}{\pgfqpoint{1.948000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.179000in}{1.376339in}}{\pgfqpoint{2.155099in}{1.496497in}}{\pgfqpoint{2.108665in}{1.608599in}}%
\pgfpathcurveto{\pgfqpoint{2.062230in}{1.720702in}}{\pgfqpoint{1.994166in}{1.822567in}}{\pgfqpoint{1.908367in}{1.908367in}}%
\pgfpathcurveto{\pgfqpoint{1.822567in}{1.994166in}}{\pgfqpoint{1.720702in}{2.062230in}}{\pgfqpoint{1.608599in}{2.108665in}}%
\pgfpathcurveto{\pgfqpoint{1.496497in}{2.155099in}}{\pgfqpoint{1.376339in}{2.179000in}}{\pgfqpoint{1.255000in}{2.179000in}}%
\pgfpathcurveto{\pgfqpoint{1.133661in}{2.179000in}}{\pgfqpoint{1.013503in}{2.155099in}}{\pgfqpoint{0.901401in}{2.108665in}}%
\pgfpathcurveto{\pgfqpoint{0.789298in}{2.062230in}}{\pgfqpoint{0.687433in}{1.994166in}}{\pgfqpoint{0.601633in}{1.908367in}}%
\pgfpathcurveto{\pgfqpoint{0.515834in}{1.822567in}}{\pgfqpoint{0.447770in}{1.720702in}}{\pgfqpoint{0.401335in}{1.608599in}}%
\pgfpathcurveto{\pgfqpoint{0.354901in}{1.496497in}}{\pgfqpoint{0.331000in}{1.376339in}}{\pgfqpoint{0.331000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.331000in}{1.133661in}}{\pgfqpoint{0.354901in}{1.013503in}}{\pgfqpoint{0.401335in}{0.901401in}}%
\pgfpathcurveto{\pgfqpoint{0.447770in}{0.789298in}}{\pgfqpoint{0.515834in}{0.687433in}}{\pgfqpoint{0.601633in}{0.601633in}}%
\pgfpathcurveto{\pgfqpoint{0.687433in}{0.515834in}}{\pgfqpoint{0.789298in}{0.447770in}}{\pgfqpoint{0.901401in}{0.401335in}}%
\pgfpathcurveto{\pgfqpoint{1.013503in}{0.354901in}}{\pgfqpoint{1.133661in}{0.331000in}}{\pgfqpoint{1.255000in}{0.331000in}}%
\pgfpathcurveto{\pgfqpoint{1.376339in}{0.331000in}}{\pgfqpoint{1.496497in}{0.354901in}}{\pgfqpoint{1.608599in}{0.401335in}}%
\pgfpathcurveto{\pgfqpoint{1.720702in}{0.447770in}}{\pgfqpoint{1.822567in}{0.515834in}}{\pgfqpoint{1.908367in}{0.601633in}}%
\pgfpathcurveto{\pgfqpoint{1.994166in}{0.687433in}}{\pgfqpoint{2.062230in}{0.789298in}}{\pgfqpoint{2.108665in}{0.901401in}}%
\pgfpathcurveto{\pgfqpoint{2.155099in}{1.013503in}}{\pgfqpoint{2.179000in}{1.133661in}}{\pgfqpoint{2.179000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.268511in}}%
\pgfpathlineto{\pgfqpoint{1.613739in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{1.300170in}}%
\pgfpathlineto{\pgfqpoint{1.643645in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.680669in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{1.703516in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{1.764896in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{1.538255in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{1.625545in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{1.767350in}}%
\pgfpathlineto{\pgfqpoint{2.141689in}{1.995140in}}%
\pgfpathlineto{\pgfqpoint{2.141689in}{1.995140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.576159in}{1.242459in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{1.231086in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{1.543395in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.533249in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{1.523389in}{1.194636in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.504353in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{1.169081in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.164060in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.157715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{1.279209in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.615341in}{1.333653in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{1.348845in}}%
\pgfpathlineto{\pgfqpoint{1.622765in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{1.632357in}{1.417418in}}%
\pgfpathlineto{\pgfqpoint{1.635158in}{1.437074in}}%
\pgfpathlineto{\pgfqpoint{1.637763in}{1.458003in}}%
\pgfpathlineto{\pgfqpoint{1.640183in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{1.644450in}{1.530976in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{1.559870in}}%
\pgfpathlineto{\pgfqpoint{1.648011in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{1.649541in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{1.717878in}}%
\pgfpathlineto{\pgfqpoint{1.653224in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{1.655073in}{1.943894in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{2.290898in}}%
\pgfpathlineto{\pgfqpoint{1.657016in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{1.657016in}{2.337778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.582876in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{1.577403in}{1.232581in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{1.222047in}}%
\pgfpathlineto{\pgfqpoint{1.565884in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{1.559846in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{1.553626in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{1.547240in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{1.533968in}{1.167496in}}%
\pgfpathlineto{\pgfqpoint{1.527103in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{1.520098in}{1.152519in}}%
\pgfpathlineto{\pgfqpoint{1.512943in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{1.505663in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{1.498264in}{1.132957in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{1.127230in}}%
\pgfpathlineto{\pgfqpoint{1.483172in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{1.475487in}{1.116935in}}%
\pgfpathlineto{\pgfqpoint{1.467742in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{1.459941in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{1.104462in}}%
\pgfpathlineto{\pgfqpoint{1.444196in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{1.436277in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{1.095511in}}%
\pgfpathlineto{\pgfqpoint{1.420415in}{1.093305in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.093157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.590834in}{1.266481in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{1.290260in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{1.302472in}}%
\pgfpathlineto{\pgfqpoint{1.598181in}{1.314840in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.599731in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{1.353350in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{1.599325in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{1.598433in}{1.393926in}}%
\pgfpathlineto{\pgfqpoint{1.597140in}{1.408081in}}%
\pgfpathlineto{\pgfqpoint{1.595440in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{1.593336in}{1.437202in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{1.452044in}}%
\pgfpathlineto{\pgfqpoint{1.587859in}{1.467451in}}%
\pgfpathlineto{\pgfqpoint{1.584454in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.580585in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.576209in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{1.550545in}}%
\pgfpathlineto{\pgfqpoint{1.559807in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{1.553127in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{1.545762in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{1.518543in}{1.674388in}}%
\pgfpathlineto{\pgfqpoint{1.507418in}{1.699609in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{1.726929in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.756795in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{1.827203in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{1.399233in}{1.920208in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{1.981065in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{2.057928in}}%
\pgfpathlineto{\pgfqpoint{1.272807in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{1.192941in}{2.310779in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{2.404545in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{2.404545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{1.581859in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{1.578239in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{1.570109in}{1.201637in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{1.191743in}}%
\pgfpathlineto{\pgfqpoint{1.560826in}{1.182137in}}%
\pgfpathlineto{\pgfqpoint{1.555773in}{1.172811in}}%
\pgfpathlineto{\pgfqpoint{1.550447in}{1.163755in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.526712in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{1.513508in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{1.506609in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{1.499535in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{1.492307in}{1.096463in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{1.075496in}}%
\pgfpathlineto{\pgfqpoint{1.454085in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{1.446138in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{1.438113in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.060461in}}%
\pgfpathlineto{\pgfqpoint{1.421917in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.055220in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{1.053170in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{1.051504in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{1.050220in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{1.373161in}{1.048794in}}%
\pgfpathlineto{\pgfqpoint{1.365190in}{1.048645in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.048783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.589613in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{1.590757in}{1.277687in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{1.289210in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{1.312419in}}%
\pgfpathlineto{\pgfqpoint{1.591586in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{1.590867in}{1.335938in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{1.588297in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.371951in}}%
\pgfpathlineto{\pgfqpoint{1.584223in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{1.581604in}{1.396246in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{1.575243in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.433080in}}%
\pgfpathlineto{\pgfqpoint{1.567207in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{1.562549in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.552179in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{1.507964in}}%
\pgfpathlineto{\pgfqpoint{1.533264in}{1.520620in}}%
\pgfpathlineto{\pgfqpoint{1.526029in}{1.533415in}}%
\pgfpathlineto{\pgfqpoint{1.518324in}{1.546278in}}%
\pgfpathlineto{\pgfqpoint{1.510180in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.501477in}{1.572196in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{1.585345in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{1.598528in}}%
\pgfpathlineto{\pgfqpoint{1.472269in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{1.625491in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{1.639280in}}%
\pgfpathlineto{\pgfqpoint{1.437432in}{1.653324in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{1.667681in}}%
\pgfpathlineto{\pgfqpoint{1.410481in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{1.395711in}{1.697499in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{1.362915in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.746508in}}%
\pgfpathlineto{\pgfqpoint{1.324631in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{1.302855in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{1.278959in}{1.804209in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.826588in}}%
\pgfpathlineto{\pgfqpoint{1.222418in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{1.188272in}{1.878928in}}%
\pgfpathlineto{\pgfqpoint{1.148610in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{1.992767in}}%
\pgfpathlineto{\pgfqpoint{0.969548in}{2.049942in}}%
\pgfpathlineto{\pgfqpoint{0.868915in}{2.127157in}}%
\pgfpathlineto{\pgfqpoint{0.719004in}{2.241675in}}%
\pgfpathlineto{\pgfqpoint{0.691075in}{2.262975in}}%
\pgfpathlineto{\pgfqpoint{0.691075in}{2.262975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.584134in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{1.578733in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{1.575530in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{1.190759in}}%
\pgfpathlineto{\pgfqpoint{1.568139in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{1.563955in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{1.559486in}{1.161206in}}%
\pgfpathlineto{\pgfqpoint{1.554691in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.549617in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{1.133685in}}%
\pgfpathlineto{\pgfqpoint{1.538608in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{1.532713in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{1.108531in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{1.513491in}{1.093177in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{1.079080in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{1.072505in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.066266in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{1.461504in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{1.044748in}}%
\pgfpathlineto{\pgfqpoint{1.445269in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.436966in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{1.428610in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{1.411642in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.023329in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{1.021077in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{1.377414in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.360376in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.016651in}}%
\pgfpathlineto{\pgfqpoint{1.319073in}{1.017758in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{1.303374in}{1.021031in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{1.288344in}{1.025666in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{1.026208in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{1.026208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588956in}{1.266063in}}%
\pgfpathlineto{\pgfqpoint{1.589397in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{1.589483in}{1.288048in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{1.587472in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{1.334005in}}%
\pgfpathlineto{\pgfqpoint{1.584248in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{1.579583in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{1.576616in}{1.380048in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{1.569637in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{1.561217in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{1.556300in}{1.436630in}}%
\pgfpathlineto{\pgfqpoint{1.551206in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{1.539728in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{1.526644in}{1.491286in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{1.501974in}}%
\pgfpathlineto{\pgfqpoint{1.512140in}{1.512483in}}%
\pgfpathlineto{\pgfqpoint{1.504421in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{1.487581in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{1.478527in}{1.553522in}}%
\pgfpathlineto{\pgfqpoint{1.469296in}{1.563325in}}%
\pgfpathlineto{\pgfqpoint{1.459624in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{1.582667in}}%
\pgfpathlineto{\pgfqpoint{1.439117in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{1.428091in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{1.610791in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{1.380181in}{1.637737in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{1.646503in}}%
\pgfpathlineto{\pgfqpoint{1.353323in}{1.655156in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{1.663781in}}%
\pgfpathlineto{\pgfqpoint{1.324063in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{1.308637in}{1.680706in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{1.697311in}}%
\pgfpathlineto{\pgfqpoint{1.258126in}{1.705596in}}%
\pgfpathlineto{\pgfqpoint{1.239577in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{1.722290in}}%
\pgfpathlineto{\pgfqpoint{1.199222in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{1.177206in}{1.739261in}}%
\pgfpathlineto{\pgfqpoint{1.153709in}{1.747994in}}%
\pgfpathlineto{\pgfqpoint{1.128331in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{1.100875in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{1.070915in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{1.037965in}{1.786630in}}%
\pgfpathlineto{\pgfqpoint{1.001136in}{1.797868in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{0.911374in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{1.839934in}}%
\pgfpathlineto{\pgfqpoint{0.785533in}{1.858897in}}%
\pgfpathlineto{\pgfqpoint{0.698123in}{1.882499in}}%
\pgfpathlineto{\pgfqpoint{0.580894in}{1.913746in}}%
\pgfpathlineto{\pgfqpoint{0.409732in}{1.958954in}}%
\pgfpathlineto{\pgfqpoint{0.351338in}{1.974319in}}%
\pgfpathlineto{\pgfqpoint{0.351338in}{1.974319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.586976in}{1.243884in}}%
\pgfpathlineto{\pgfqpoint{1.585444in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{1.583550in}{1.222030in}}%
\pgfpathlineto{\pgfqpoint{1.581300in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{1.578702in}{1.200613in}}%
\pgfpathlineto{\pgfqpoint{1.575769in}{1.190155in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{1.179800in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{1.169584in}}%
\pgfpathlineto{\pgfqpoint{1.564884in}{1.159539in}}%
\pgfpathlineto{\pgfqpoint{1.560599in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{1.551094in}{1.130642in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{1.121398in}}%
\pgfpathlineto{\pgfqpoint{1.540377in}{1.112465in}}%
\pgfpathlineto{\pgfqpoint{1.534564in}{1.103701in}}%
\pgfpathlineto{\pgfqpoint{1.528491in}{1.095217in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{1.515594in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{1.508757in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{1.494413in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.050253in}}%
\pgfpathlineto{\pgfqpoint{1.479157in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{1.471282in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{1.026418in}}%
\pgfpathlineto{\pgfqpoint{1.446556in}{1.021323in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{1.016567in}}%
\pgfpathlineto{\pgfqpoint{1.429378in}{1.012165in}}%
\pgfpathlineto{\pgfqpoint{1.420624in}{1.008127in}}%
\pgfpathlineto{\pgfqpoint{1.411793in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{1.402859in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{1.375844in}{0.993504in}}%
\pgfpathlineto{\pgfqpoint{1.366801in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{1.357735in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.348715in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{1.339721in}{0.988578in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.321908in}{0.988367in}}%
\pgfpathlineto{\pgfqpoint{1.313133in}{0.988816in}}%
\pgfpathlineto{\pgfqpoint{1.304439in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{1.295883in}{0.990805in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{1.279165in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{1.271043in}{0.996433in}}%
\pgfpathlineto{\pgfqpoint{1.263105in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.247797in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{1.008583in}}%
\pgfpathlineto{\pgfqpoint{1.233380in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{1.226538in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{1.213639in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.209911in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{1.209911in}{1.028443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{1.265675in}}%
\pgfpathlineto{\pgfqpoint{1.588623in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{1.588357in}{1.286896in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{1.298870in}}%
\pgfpathlineto{\pgfqpoint{1.586551in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{1.322294in}}%
\pgfpathlineto{\pgfqpoint{1.583211in}{1.333676in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{1.578531in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{1.575754in}{1.366198in}}%
\pgfpathlineto{\pgfqpoint{1.572325in}{1.377700in}}%
\pgfpathlineto{\pgfqpoint{1.568611in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{1.564645in}{1.399498in}}%
\pgfpathlineto{\pgfqpoint{1.560462in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{1.550538in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.441208in}}%
\pgfpathlineto{\pgfqpoint{1.539441in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{1.533443in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{1.526803in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{1.520096in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{1.512787in}{1.491379in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{1.497590in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.489196in}{1.519401in}}%
\pgfpathlineto{\pgfqpoint{1.480869in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{1.472082in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.462871in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{1.553838in}}%
\pgfpathlineto{\pgfqpoint{1.443334in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{1.433086in}{1.569980in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.577644in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{1.592045in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{1.598756in}}%
\pgfpathlineto{\pgfqpoint{1.378108in}{1.605374in}}%
\pgfpathlineto{\pgfqpoint{1.366357in}{1.611610in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.617669in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{1.623502in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{1.629070in}}%
\pgfpathlineto{\pgfqpoint{1.315327in}{1.634346in}}%
\pgfpathlineto{\pgfqpoint{1.301854in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{1.259538in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{1.656323in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{1.659849in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{1.197940in}{1.666076in}}%
\pgfpathlineto{\pgfqpoint{1.181340in}{1.668772in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{1.671169in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.109364in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{1.089709in}{1.677728in}}%
\pgfpathlineto{\pgfqpoint{1.069039in}{1.678584in}}%
\pgfpathlineto{\pgfqpoint{1.047504in}{1.679102in}}%
\pgfpathlineto{\pgfqpoint{1.024882in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{0.975536in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{0.948262in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{0.918825in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{0.886803in}{1.674104in}}%
\pgfpathlineto{\pgfqpoint{0.851710in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{0.812519in}{1.668388in}}%
\pgfpathlineto{\pgfqpoint{0.768242in}{1.664397in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{0.583220in}{1.645098in}}%
\pgfpathlineto{\pgfqpoint{0.489565in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{0.362943in}{1.619724in}}%
\pgfpathlineto{\pgfqpoint{0.175280in}{1.597451in}}%
\pgfpathlineto{\pgfqpoint{0.151040in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{0.151040in}{1.594555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{1.243817in}}%
\pgfpathlineto{\pgfqpoint{1.586219in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{1.584715in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{1.582825in}{1.211017in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{1.577996in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{1.575037in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{1.168618in}}%
\pgfpathlineto{\pgfqpoint{1.568137in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{1.148258in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{1.555249in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.119078in}}%
\pgfpathlineto{\pgfqpoint{1.545066in}{1.109688in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{1.521068in}{1.074480in}}%
\pgfpathlineto{\pgfqpoint{1.514355in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{1.058367in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{1.492766in}{1.043399in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{1.469181in}{1.023215in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{1.005864in}}%
\pgfpathlineto{\pgfqpoint{1.435063in}{1.000760in}}%
\pgfpathlineto{\pgfqpoint{1.426133in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.417065in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{1.407886in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{1.389302in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.379875in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{1.370375in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{1.360896in}{0.972684in}}%
\pgfpathlineto{\pgfqpoint{1.351394in}{0.970842in}}%
\pgfpathlineto{\pgfqpoint{1.341833in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{0.967550in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{0.967232in}}%
\pgfpathlineto{\pgfqpoint{1.294616in}{0.967627in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{0.969516in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{1.249557in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{1.240997in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{1.232589in}{0.980390in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{1.216389in}{0.987067in}}%
\pgfpathlineto{\pgfqpoint{1.208631in}{0.990862in}}%
\pgfpathlineto{\pgfqpoint{1.201105in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{1.193826in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.003998in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{1.008922in}}%
\pgfpathlineto{\pgfqpoint{1.173563in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{1.167384in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{1.161522in}{1.025126in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{1.150740in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.137070in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{1.136855in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{1.136855in}{1.056499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588330in}{1.265069in}}%
\pgfpathlineto{\pgfqpoint{1.588204in}{1.275112in}}%
\pgfpathlineto{\pgfqpoint{1.587781in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{1.309670in}}%
\pgfpathlineto{\pgfqpoint{1.583681in}{1.321658in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{1.576090in}{1.356014in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{1.569467in}{1.377340in}}%
\pgfpathlineto{\pgfqpoint{1.565776in}{1.387487in}}%
\pgfpathlineto{\pgfqpoint{1.561869in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{1.556934in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{1.546417in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{1.528592in}{1.459025in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{1.508115in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{1.500261in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.504383in}}%
\pgfpathlineto{\pgfqpoint{1.484637in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{1.475946in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{1.536827in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{1.544259in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{1.551770in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{1.565505in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{1.577889in}}%
\pgfpathlineto{\pgfqpoint{1.387127in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{1.376211in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.353182in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.603631in}}%
\pgfpathlineto{\pgfqpoint{1.329610in}{1.607719in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{1.611516in}}%
\pgfpathlineto{\pgfqpoint{1.305766in}{1.615003in}}%
\pgfpathlineto{\pgfqpoint{1.293590in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{1.280726in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{1.267832in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{1.625879in}}%
\pgfpathlineto{\pgfqpoint{1.241566in}{1.627775in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{1.629284in}}%
\pgfpathlineto{\pgfqpoint{1.214662in}{1.630459in}}%
\pgfpathlineto{\pgfqpoint{1.200763in}{1.631279in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{1.631812in}}%
\pgfpathlineto{\pgfqpoint{1.158074in}{1.631522in}}%
\pgfpathlineto{\pgfqpoint{1.143332in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.628372in}}%
\pgfpathlineto{\pgfqpoint{1.098466in}{1.626554in}}%
\pgfpathlineto{\pgfqpoint{1.082869in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{1.050779in}{1.618558in}}%
\pgfpathlineto{\pgfqpoint{1.034191in}{1.615011in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{0.999900in}{1.606523in}}%
\pgfpathlineto{\pgfqpoint{0.982157in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{0.944761in}{1.589912in}}%
\pgfpathlineto{\pgfqpoint{0.924988in}{1.583163in}}%
\pgfpathlineto{\pgfqpoint{0.904388in}{1.575733in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{1.567601in}}%
\pgfpathlineto{\pgfqpoint{0.860331in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{0.836444in}{1.548746in}}%
\pgfpathlineto{\pgfqpoint{0.810921in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{0.783468in}{1.525577in}}%
\pgfpathlineto{\pgfqpoint{0.753721in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.721028in}{1.496539in}}%
\pgfpathlineto{\pgfqpoint{0.684624in}{1.478969in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.458671in}}%
\pgfpathlineto{\pgfqpoint{0.595871in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{0.539480in}{1.406075in}}%
\pgfpathlineto{\pgfqpoint{0.470250in}{1.370377in}}%
\pgfpathlineto{\pgfqpoint{0.381191in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{0.258891in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{0.102595in}{1.177614in}}%
\pgfpathlineto{\pgfqpoint{0.102595in}{1.177614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587615in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{1.586718in}{1.233134in}}%
\pgfpathlineto{\pgfqpoint{1.585424in}{1.221982in}}%
\pgfpathlineto{\pgfqpoint{1.583763in}{1.210941in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{1.200048in}}%
\pgfpathlineto{\pgfqpoint{1.579387in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{1.573543in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{1.570068in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{1.147220in}}%
\pgfpathlineto{\pgfqpoint{1.562171in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.127002in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{1.117333in}}%
\pgfpathlineto{\pgfqpoint{1.547904in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.098516in}}%
\pgfpathlineto{\pgfqpoint{1.536770in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{1.530715in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{1.524407in}{1.071450in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{1.063015in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{1.488872in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{1.464475in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{1.455955in}{1.004676in}}%
\pgfpathlineto{\pgfqpoint{1.447284in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.429332in}{0.987894in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{1.410719in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.391560in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{1.381850in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{1.372089in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{1.362304in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{1.352417in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{1.342459in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{1.332465in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{1.322464in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{1.312484in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{1.302552in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{1.292611in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{0.951947in}}%
\pgfpathlineto{\pgfqpoint{1.272983in}{0.952519in}}%
\pgfpathlineto{\pgfqpoint{1.263271in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{1.253663in}{0.954757in}}%
\pgfpathlineto{\pgfqpoint{1.244185in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{0.958424in}}%
\pgfpathlineto{\pgfqpoint{1.225587in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{1.207619in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{1.198908in}{0.969863in}}%
\pgfpathlineto{\pgfqpoint{1.190363in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{1.173952in}{0.981849in}}%
\pgfpathlineto{\pgfqpoint{1.166085in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{1.158471in}{0.991330in}}%
\pgfpathlineto{\pgfqpoint{1.151127in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{1.144070in}{1.001880in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{1.124669in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.025815in}}%
\pgfpathlineto{\pgfqpoint{1.113288in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.098760in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.090842in}{1.067176in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{1.084386in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{1.079424in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{1.077501in}{1.104482in}}%
\pgfpathlineto{\pgfqpoint{1.076714in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{1.076714in}{1.108115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{1.267454in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{1.586819in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.316266in}}%
\pgfpathlineto{\pgfqpoint{1.581574in}{1.327995in}}%
\pgfpathlineto{\pgfqpoint{1.579053in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{1.576191in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{1.361493in}}%
\pgfpathlineto{\pgfqpoint{1.569557in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.382208in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{1.392044in}}%
\pgfpathlineto{\pgfqpoint{1.557766in}{1.401525in}}%
\pgfpathlineto{\pgfqpoint{1.553455in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.548994in}{1.419427in}}%
\pgfpathlineto{\pgfqpoint{1.542853in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{1.530077in}{1.451131in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{1.460556in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{1.469452in}}%
\pgfpathlineto{\pgfqpoint{1.510231in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{1.503548in}{1.485757in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{1.486882in}{1.503624in}}%
\pgfpathlineto{\pgfqpoint{1.478624in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{1.470445in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{1.525970in}}%
\pgfpathlineto{\pgfqpoint{1.452799in}{1.533631in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{1.540658in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{1.423668in}{1.553965in}}%
\pgfpathlineto{\pgfqpoint{1.413404in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{1.403398in}{1.565803in}}%
\pgfpathlineto{\pgfqpoint{1.392275in}{1.571590in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{1.576761in}}%
\pgfpathlineto{\pgfqpoint{1.371010in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{1.359603in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{1.590043in}}%
\pgfpathlineto{\pgfqpoint{1.336751in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{1.325355in}{1.597355in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{1.301692in}{1.603201in}}%
\pgfpathlineto{\pgfqpoint{1.289539in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{1.241336in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{1.204023in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.611438in}}%
\pgfpathlineto{\pgfqpoint{1.178526in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{1.609218in}}%
\pgfpathlineto{\pgfqpoint{1.152999in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{1.140320in}{1.605543in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{1.603080in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.600274in}}%
\pgfpathlineto{\pgfqpoint{1.101055in}{1.597022in}}%
\pgfpathlineto{\pgfqpoint{1.088094in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{1.589464in}}%
\pgfpathlineto{\pgfqpoint{1.061751in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{1.035276in}{1.575059in}}%
\pgfpathlineto{\pgfqpoint{1.021779in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.008421in}{1.563325in}}%
\pgfpathlineto{\pgfqpoint{0.994931in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{0.967559in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{0.939488in}{1.525876in}}%
\pgfpathlineto{\pgfqpoint{0.925379in}{1.516926in}}%
\pgfpathlineto{\pgfqpoint{0.911090in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{0.881721in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{0.866644in}{1.475149in}}%
\pgfpathlineto{\pgfqpoint{0.851206in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{0.835209in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.436072in}}%
\pgfpathlineto{\pgfqpoint{0.801767in}{1.421199in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{0.765391in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{0.745764in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{1.348685in}}%
\pgfpathlineto{\pgfqpoint{0.702430in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{0.651124in}{1.272973in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.240941in}}%
\pgfpathlineto{\pgfqpoint{0.586571in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{0.546278in}{1.159676in}}%
\pgfpathlineto{\pgfqpoint{0.497500in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.353732in}{0.944871in}}%
\pgfpathlineto{\pgfqpoint{0.233378in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{0.203990in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{0.203990in}{0.776040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{1.232334in}}%
\pgfpathlineto{\pgfqpoint{1.585746in}{1.221099in}}%
\pgfpathlineto{\pgfqpoint{1.584190in}{1.209980in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.199012in}}%
\pgfpathlineto{\pgfqpoint{1.580016in}{1.188228in}}%
\pgfpathlineto{\pgfqpoint{1.577433in}{1.177657in}}%
\pgfpathlineto{\pgfqpoint{1.574407in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{1.571073in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{1.567456in}{1.146145in}}%
\pgfpathlineto{\pgfqpoint{1.563409in}{1.135838in}}%
\pgfpathlineto{\pgfqpoint{1.559114in}{1.125893in}}%
\pgfpathlineto{\pgfqpoint{1.554406in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{1.543984in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{1.538306in}{1.087100in}}%
\pgfpathlineto{\pgfqpoint{1.532271in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.519426in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{1.512664in}{1.051818in}}%
\pgfpathlineto{\pgfqpoint{1.505631in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{1.498350in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{1.482685in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{1.474579in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{1.006714in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{1.449030in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{1.430818in}{0.982428in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.977217in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{0.967753in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{1.373047in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{1.352788in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{1.342511in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{1.332283in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{1.321976in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{1.311626in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{0.941796in}}%
\pgfpathlineto{\pgfqpoint{1.290927in}{0.941234in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{0.941047in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{1.260199in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{1.250106in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{1.240062in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{1.230099in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.220247in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{1.210534in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.191538in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{1.173163in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{1.155609in}{0.971119in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.138872in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{1.130856in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{1.108500in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{1.082719in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{1.043742in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.051155in}}%
\pgfpathlineto{\pgfqpoint{1.062192in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{1.057924in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.054031in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{1.047339in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.044552in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{1.042133in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{1.040096in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{1.037160in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{1.035731in}{1.146422in}}%
\pgfpathlineto{\pgfqpoint{1.035580in}{1.154407in}}%
\pgfpathlineto{\pgfqpoint{1.035801in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{1.036390in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{1.177695in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{1.177695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588036in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{1.586143in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{1.309081in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.322116in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{1.576326in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{1.359258in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{1.564744in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.392843in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.413082in}}%
\pgfpathlineto{\pgfqpoint{1.545611in}{1.422555in}}%
\pgfpathlineto{\pgfqpoint{1.540395in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.535063in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{1.529637in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.510205in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{1.484153in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.493243in}}%
\pgfpathlineto{\pgfqpoint{1.484992in}{1.501678in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.509504in}}%
\pgfpathlineto{\pgfqpoint{1.468441in}{1.516767in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{1.452275in}{1.529763in}}%
\pgfpathlineto{\pgfqpoint{1.441756in}{1.537413in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{1.544343in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{1.411576in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{1.571354in}}%
\pgfpathlineto{\pgfqpoint{1.370306in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{1.359666in}{1.580017in}}%
\pgfpathlineto{\pgfqpoint{1.349363in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{1.337429in}{1.587287in}}%
\pgfpathlineto{\pgfqpoint{1.325942in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{1.593083in}}%
\pgfpathlineto{\pgfqpoint{1.304223in}{1.595296in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{1.597391in}}%
\pgfpathlineto{\pgfqpoint{1.280813in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{1.269814in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{1.601211in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{1.601978in}}%
\pgfpathlineto{\pgfqpoint{1.222113in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{1.209647in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{1.197791in}{1.600295in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.598935in}}%
\pgfpathlineto{\pgfqpoint{1.173637in}{1.597273in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{1.590030in}}%
\pgfpathlineto{\pgfqpoint{1.125987in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{1.102254in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{1.090649in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{1.079026in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{1.067438in}{1.565391in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{1.560008in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.554281in}}%
\pgfpathlineto{\pgfqpoint{1.033326in}{1.548231in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.010542in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{0.999138in}{1.527223in}}%
\pgfpathlineto{\pgfqpoint{0.988076in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{0.976983in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{1.493798in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{0.933545in}{1.474722in}}%
\pgfpathlineto{\pgfqpoint{0.922876in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{0.912477in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{0.891911in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{0.881648in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.407097in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{0.851144in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{0.841052in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.830936in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{0.820741in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{0.800293in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.789870in}{1.284413in}}%
\pgfpathlineto{\pgfqpoint{0.779271in}{1.265260in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{0.757323in}{1.223240in}}%
\pgfpathlineto{\pgfqpoint{0.745798in}{1.199946in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{0.721099in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{0.707655in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{0.693162in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{0.677305in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{0.659607in}{1.004408in}}%
\pgfpathlineto{\pgfqpoint{0.639418in}{0.954854in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{0.586961in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.550172in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{0.499835in}{0.598486in}}%
\pgfpathlineto{\pgfqpoint{0.438199in}{0.438385in}}%
\pgfpathlineto{\pgfqpoint{0.438199in}{0.438385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{1.586110in}{1.221958in}}%
\pgfpathlineto{\pgfqpoint{1.584713in}{1.211111in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{1.200404in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{1.189867in}}%
\pgfpathlineto{\pgfqpoint{1.578342in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{1.167870in}}%
\pgfpathlineto{\pgfqpoint{1.572218in}{1.157283in}}%
\pgfpathlineto{\pgfqpoint{1.568714in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{1.564673in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.560367in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{1.550760in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{1.540069in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.528120in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.060042in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{1.051217in}}%
\pgfpathlineto{\pgfqpoint{1.507720in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.500347in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.492604in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{1.476848in}{1.011975in}}%
\pgfpathlineto{\pgfqpoint{1.468519in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{1.459928in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{1.451103in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{0.985513in}}%
\pgfpathlineto{\pgfqpoint{1.432871in}{0.979680in}}%
\pgfpathlineto{\pgfqpoint{1.423522in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{0.969064in}}%
\pgfpathlineto{\pgfqpoint{1.404494in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{1.394561in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{1.364411in}{0.948428in}}%
\pgfpathlineto{\pgfqpoint{1.354238in}{0.945382in}}%
\pgfpathlineto{\pgfqpoint{1.343875in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{1.333364in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{1.302014in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{1.291486in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{1.270309in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.238775in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{1.197801in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{1.187811in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.952582in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{1.149488in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{0.964927in}}%
\pgfpathlineto{\pgfqpoint{1.131378in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{1.122633in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{1.114128in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{1.105884in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{1.068609in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{1.062026in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{1.055773in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{1.049822in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{1.044227in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{1.034041in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{1.025248in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.017901in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{1.014777in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{1.012026in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{1.009654in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{1.006045in}{1.139872in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{1.003465in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{1.003615in}{1.182730in}}%
\pgfpathlineto{\pgfqpoint{1.004241in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{1.005231in}{1.199334in}}%
\pgfpathlineto{\pgfqpoint{1.006575in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{1.008272in}{1.215435in}}%
\pgfpathlineto{\pgfqpoint{1.010316in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{1.012697in}{1.230936in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{1.018441in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{1.257018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588044in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{1.585463in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{1.583883in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{1.342261in}}%
\pgfpathlineto{\pgfqpoint{1.574396in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{1.571333in}{1.362110in}}%
\pgfpathlineto{\pgfqpoint{1.568038in}{1.371625in}}%
\pgfpathlineto{\pgfqpoint{1.564532in}{1.380854in}}%
\pgfpathlineto{\pgfqpoint{1.560836in}{1.389790in}}%
\pgfpathlineto{\pgfqpoint{1.556972in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{1.552959in}{1.406771in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.414816in}}%
\pgfpathlineto{\pgfqpoint{1.544560in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{1.540208in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.437208in}}%
\pgfpathlineto{\pgfqpoint{1.531273in}{1.444108in}}%
\pgfpathlineto{\pgfqpoint{1.522118in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{1.494120in}{1.490269in}}%
\pgfpathlineto{\pgfqpoint{1.484801in}{1.499604in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.466417in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.523339in}}%
\pgfpathlineto{\pgfqpoint{1.448519in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{1.431216in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{1.422806in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{1.390834in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{1.379529in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{1.368585in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{1.357993in}{1.577101in}}%
\pgfpathlineto{\pgfqpoint{1.347742in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{1.583377in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{1.591496in}}%
\pgfpathlineto{\pgfqpoint{1.289917in}{1.593177in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{1.594447in}}%
\pgfpathlineto{\pgfqpoint{1.268758in}{1.595355in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{1.222453in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{1.198423in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{1.187295in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{1.589905in}}%
\pgfpathlineto{\pgfqpoint{1.163339in}{1.587504in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{1.140381in}{1.581611in}}%
\pgfpathlineto{\pgfqpoint{1.129130in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{1.570269in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{1.565888in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{1.560902in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{1.555824in}}%
\pgfpathlineto{\pgfqpoint{1.064169in}{1.550166in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{1.033168in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{1.524687in}}%
\pgfpathlineto{\pgfqpoint{1.013499in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{1.509779in}}%
\pgfpathlineto{\pgfqpoint{0.993893in}{1.501685in}}%
\pgfpathlineto{\pgfqpoint{0.984271in}{1.493206in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{0.965627in}{1.475232in}}%
\pgfpathlineto{\pgfqpoint{0.956673in}{1.465803in}}%
\pgfpathlineto{\pgfqpoint{0.947998in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{0.939620in}{1.446226in}}%
\pgfpathlineto{\pgfqpoint{0.931216in}{1.435705in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{1.425046in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{0.907957in}{1.403017in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{0.893372in}{1.379276in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.879765in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{0.873390in}{1.341378in}}%
\pgfpathlineto{\pgfqpoint{0.867177in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{0.861172in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{0.855413in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{0.849925in}{1.285506in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{0.839572in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{0.830061in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{0.821475in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{0.817494in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{0.813727in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{0.810173in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{0.806836in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.085729in}}%
\pgfpathlineto{\pgfqpoint{0.800747in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{0.797993in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{0.795423in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{0.793028in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.790798in}{0.949760in}}%
\pgfpathlineto{\pgfqpoint{0.788722in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{0.784995in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{0.783306in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{0.778557in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{0.442289in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{0.267378in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{0.204902in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{0.204902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587882in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{1.587234in}{1.232589in}}%
\pgfpathlineto{\pgfqpoint{1.586216in}{1.221478in}}%
\pgfpathlineto{\pgfqpoint{1.584835in}{1.210479in}}%
\pgfpathlineto{\pgfqpoint{1.583104in}{1.199624in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.188946in}}%
\pgfpathlineto{\pgfqpoint{1.578656in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{1.575976in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{1.568968in}{1.146107in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{1.115623in}}%
\pgfpathlineto{\pgfqpoint{1.551211in}{1.105196in}}%
\pgfpathlineto{\pgfqpoint{1.545846in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{1.540308in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{1.076713in}}%
\pgfpathlineto{\pgfqpoint{1.528256in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{1.515235in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.500825in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{1.017472in}}%
\pgfpathlineto{\pgfqpoint{1.476872in}{1.009856in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.002810in}}%
\pgfpathlineto{\pgfqpoint{1.459855in}{0.995846in}}%
\pgfpathlineto{\pgfqpoint{1.451226in}{0.989442in}}%
\pgfpathlineto{\pgfqpoint{1.442171in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{1.432729in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{1.423483in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{1.413910in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{1.404052in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{1.374110in}{0.948663in}}%
\pgfpathlineto{\pgfqpoint{1.363936in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{1.353640in}{0.941954in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{0.939124in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{1.322347in}{0.934548in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{0.932749in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{0.931342in}}%
\pgfpathlineto{\pgfqpoint{1.289998in}{0.930317in}}%
\pgfpathlineto{\pgfqpoint{1.279387in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{1.247151in}{0.929900in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{0.933431in}}%
\pgfpathlineto{\pgfqpoint{1.204838in}{0.935352in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{1.184000in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{1.163736in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{1.153885in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{1.144080in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.958660in}}%
\pgfpathlineto{\pgfqpoint{1.125094in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{0.968313in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{0.973598in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{1.089711in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{1.081443in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{1.004369in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{1.050979in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{1.044044in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{1.037476in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{1.031158in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.025176in}{1.049507in}}%
\pgfpathlineto{\pgfqpoint{1.019540in}{1.057718in}}%
\pgfpathlineto{\pgfqpoint{1.014217in}{1.066133in}}%
\pgfpathlineto{\pgfqpoint{1.009265in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{1.004652in}{1.083326in}}%
\pgfpathlineto{\pgfqpoint{1.000391in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{0.996492in}{1.101025in}}%
\pgfpathlineto{\pgfqpoint{0.992963in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{0.986993in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{0.984567in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{0.982513in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{0.980837in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{0.979537in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{1.174245in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{0.977883in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{0.978076in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{0.978637in}{1.210543in}}%
\pgfpathlineto{\pgfqpoint{0.979561in}{1.219403in}}%
\pgfpathlineto{\pgfqpoint{0.980848in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{0.982486in}{1.236792in}}%
\pgfpathlineto{\pgfqpoint{0.984474in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{0.992465in}{1.269703in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{0.999394in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{1.003308in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{1.007515in}{1.299321in}}%
\pgfpathlineto{\pgfqpoint{1.011987in}{1.306097in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{1.312607in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.318836in}}%
\pgfpathlineto{\pgfqpoint{1.026946in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{1.032399in}{1.330403in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{1.335719in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{1.336387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{1.586256in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{1.583815in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{1.580458in}{1.327713in}}%
\pgfpathlineto{\pgfqpoint{1.576269in}{1.344730in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.361059in}}%
\pgfpathlineto{\pgfqpoint{1.565772in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{1.391421in}}%
\pgfpathlineto{\pgfqpoint{1.553103in}{1.405397in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.418562in}}%
\pgfpathlineto{\pgfqpoint{1.538976in}{1.430931in}}%
\pgfpathlineto{\pgfqpoint{1.531555in}{1.442526in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{1.463524in}}%
\pgfpathlineto{\pgfqpoint{1.508555in}{1.472999in}}%
\pgfpathlineto{\pgfqpoint{1.500787in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{1.493023in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{1.485289in}{1.497787in}}%
\pgfpathlineto{\pgfqpoint{1.477605in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{1.469987in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{1.517887in}}%
\pgfpathlineto{\pgfqpoint{1.454997in}{1.523701in}}%
\pgfpathlineto{\pgfqpoint{1.447645in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{1.440396in}{1.534173in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{1.426227in}{1.543272in}}%
\pgfpathlineto{\pgfqpoint{1.412512in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{1.558033in}}%
\pgfpathlineto{\pgfqpoint{1.386467in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{1.362228in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{1.350754in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.339689in}{1.580607in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.583367in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.308779in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{1.589190in}}%
\pgfpathlineto{\pgfqpoint{1.285390in}{1.590973in}}%
\pgfpathlineto{\pgfqpoint{1.272281in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{1.259807in}{1.592804in}}%
\pgfpathlineto{\pgfqpoint{1.247923in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{1.236591in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{1.225772in}{1.592314in}}%
\pgfpathlineto{\pgfqpoint{1.215432in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{1.189976in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{1.167211in}{1.583615in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{1.113398in}{1.566341in}}%
\pgfpathlineto{\pgfqpoint{1.103527in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{1.092387in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{1.072150in}{1.546285in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{1.051471in}{1.533657in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{1.032198in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{1.022951in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{1.013298in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.497053in}}%
\pgfpathlineto{\pgfqpoint{0.996062in}{1.489261in}}%
\pgfpathlineto{\pgfqpoint{0.987523in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{0.971611in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.444292in}}%
\pgfpathlineto{\pgfqpoint{0.948906in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{1.423941in}}%
\pgfpathlineto{\pgfqpoint{0.935194in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{0.916760in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.369738in}}%
\pgfpathlineto{\pgfqpoint{0.905834in}{1.358059in}}%
\pgfpathlineto{\pgfqpoint{0.900854in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{0.896212in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{0.884077in}{1.296728in}}%
\pgfpathlineto{\pgfqpoint{0.880607in}{1.283577in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{1.270505in}}%
\pgfpathlineto{\pgfqpoint{0.874756in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{1.243392in}}%
\pgfpathlineto{\pgfqpoint{0.870171in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{1.200852in}}%
\pgfpathlineto{\pgfqpoint{0.865794in}{1.185911in}}%
\pgfpathlineto{\pgfqpoint{0.865038in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{0.864628in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{0.864917in}{1.123771in}}%
\pgfpathlineto{\pgfqpoint{0.865626in}{1.107390in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{1.090511in}}%
\pgfpathlineto{\pgfqpoint{0.868237in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.037150in}}%
\pgfpathlineto{\pgfqpoint{0.875322in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.878594in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{0.882399in}{0.978471in}}%
\pgfpathlineto{\pgfqpoint{0.886725in}{0.957321in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{0.897250in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{0.910673in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{0.964049in}{0.686643in}}%
\pgfpathlineto{\pgfqpoint{0.980434in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{1.000081in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{1.024554in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{1.056105in}{0.419911in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{0.298523in}}%
\pgfpathlineto{\pgfqpoint{1.163689in}{0.118209in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{0.103201in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{0.103201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{1.220467in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.197984in}}%
\pgfpathlineto{\pgfqpoint{1.580829in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.578347in}{1.176263in}}%
\pgfpathlineto{\pgfqpoint{1.575554in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{1.572473in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{1.569128in}{1.145572in}}%
\pgfpathlineto{\pgfqpoint{1.565543in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{1.560957in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{1.556101in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{1.551010in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.545723in}{1.093959in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{1.084607in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{1.075698in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{1.514442in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{1.499682in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{1.491803in}{1.022625in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{1.476158in}{1.007908in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{0.993708in}}%
\pgfpathlineto{\pgfqpoint{1.450424in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{1.422328in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.412780in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{1.402622in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.392736in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{1.382329in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{1.372232in}{0.946103in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{1.351504in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.931771in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{0.929991in}}%
\pgfpathlineto{\pgfqpoint{1.298058in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{1.275941in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{0.926488in}}%
\pgfpathlineto{\pgfqpoint{1.254146in}{0.926558in}}%
\pgfpathlineto{\pgfqpoint{1.243486in}{0.926984in}}%
\pgfpathlineto{\pgfqpoint{1.232851in}{0.927765in}}%
\pgfpathlineto{\pgfqpoint{1.221844in}{0.928953in}}%
\pgfpathlineto{\pgfqpoint{1.210967in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{1.200245in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.179345in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.158662in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{1.128627in}{0.955709in}}%
\pgfpathlineto{\pgfqpoint{1.119099in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.970646in}}%
\pgfpathlineto{\pgfqpoint{1.091356in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{1.082506in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{1.073901in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{1.065565in}{0.994951in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{1.049629in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{1.047560in}}%
\pgfpathlineto{\pgfqpoint{1.008620in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{1.002870in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.997465in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{0.992414in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{1.091226in}}%
\pgfpathlineto{\pgfqpoint{0.983259in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{0.979235in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{0.975562in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{0.969308in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.147886in}}%
\pgfpathlineto{\pgfqpoint{0.964506in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{0.962665in}{1.167320in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{1.177022in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.186732in}}%
\pgfpathlineto{\pgfqpoint{0.959409in}{1.196422in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{0.959098in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{0.960262in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{0.964721in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.271577in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{0.972324in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{0.975528in}{1.297630in}}%
\pgfpathlineto{\pgfqpoint{0.979052in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.314024in}}%
\pgfpathlineto{\pgfqpoint{0.987010in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{0.996131in}{1.336839in}}%
\pgfpathlineto{\pgfqpoint{1.001098in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{1.006323in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{1.011791in}{1.357266in}}%
\pgfpathlineto{\pgfqpoint{1.017485in}{1.363486in}}%
\pgfpathlineto{\pgfqpoint{1.023412in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{1.029532in}{1.375009in}}%
\pgfpathlineto{\pgfqpoint{1.035851in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{1.042351in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{1.048993in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{1.055782in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{1.069727in}{1.401474in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.404632in}}%
\pgfpathlineto{\pgfqpoint{1.080154in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{1.080154in}{1.405964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.486000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.241489in}}%
\pgfpathlineto{\pgfqpoint{1.613739in}{1.226551in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{1.209830in}}%
\pgfpathlineto{\pgfqpoint{1.643645in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{1.169332in}}%
\pgfpathlineto{\pgfqpoint{1.680669in}{1.144254in}}%
\pgfpathlineto{\pgfqpoint{1.703516in}{1.114511in}}%
\pgfpathlineto{\pgfqpoint{1.730827in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{1.764896in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{1.873425in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{0.742650in}}%
\pgfpathlineto{\pgfqpoint{2.141689in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{2.141689in}{0.514860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.576159in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{1.543395in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{1.533249in}{1.307421in}}%
\pgfpathlineto{\pgfqpoint{1.523389in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.504353in}{1.329303in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.345940in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{1.350466in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.352285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{1.243151in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{1.217968in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{1.615341in}{1.176347in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.622765in}{1.145279in}}%
\pgfpathlineto{\pgfqpoint{1.626163in}{1.128632in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.111138in}}%
\pgfpathlineto{\pgfqpoint{1.632357in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.635158in}{1.072926in}}%
\pgfpathlineto{\pgfqpoint{1.637763in}{1.051997in}}%
\pgfpathlineto{\pgfqpoint{1.640183in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{1.644450in}{0.979024in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{1.648011in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{1.649541in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{1.650913in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{0.792122in}}%
\pgfpathlineto{\pgfqpoint{1.653224in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{1.655073in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{0.219102in}}%
\pgfpathlineto{\pgfqpoint{1.657016in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{1.657016in}{0.172222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.582876in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{1.577403in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{1.565884in}{1.298074in}}%
\pgfpathlineto{\pgfqpoint{1.559846in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{1.553626in}{1.317061in}}%
\pgfpathlineto{\pgfqpoint{1.547240in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{1.533968in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{1.527103in}{1.350191in}}%
\pgfpathlineto{\pgfqpoint{1.520098in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{1.512943in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{1.505663in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{1.498264in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{1.483172in}{1.388114in}}%
\pgfpathlineto{\pgfqpoint{1.475487in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{1.467742in}{1.397615in}}%
\pgfpathlineto{\pgfqpoint{1.459941in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{1.405538in}}%
\pgfpathlineto{\pgfqpoint{1.444196in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{1.436277in}{1.411896in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{1.414489in}}%
\pgfpathlineto{\pgfqpoint{1.420415in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.416843in}}%
\pgfpathlineto{\pgfqpoint{1.419827in}{1.416843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.590834in}{1.243519in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{1.598181in}{1.195160in}}%
\pgfpathlineto{\pgfqpoint{1.599129in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{1.599731in}{1.169823in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{1.156650in}}%
\pgfpathlineto{\pgfqpoint{1.599837in}{1.143507in}}%
\pgfpathlineto{\pgfqpoint{1.599325in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{1.598433in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{1.597140in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{1.595440in}{1.087472in}}%
\pgfpathlineto{\pgfqpoint{1.593336in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{1.590835in}{1.057956in}}%
\pgfpathlineto{\pgfqpoint{1.587859in}{1.042549in}}%
\pgfpathlineto{\pgfqpoint{1.584454in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{1.580585in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.576209in}{0.994282in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{0.977117in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.959455in}}%
\pgfpathlineto{\pgfqpoint{1.559807in}{0.941216in}}%
\pgfpathlineto{\pgfqpoint{1.553127in}{0.922174in}}%
\pgfpathlineto{\pgfqpoint{1.545762in}{0.902299in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{1.518543in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{1.507418in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.640055in}}%
\pgfpathlineto{\pgfqpoint{1.399233in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{1.367622in}{0.528935in}}%
\pgfpathlineto{\pgfqpoint{1.327260in}{0.452072in}}%
\pgfpathlineto{\pgfqpoint{1.272807in}{0.349220in}}%
\pgfpathlineto{\pgfqpoint{1.192941in}{0.199221in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{0.105455in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{0.105455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{1.581859in}{1.277101in}}%
\pgfpathlineto{\pgfqpoint{1.578239in}{1.287792in}}%
\pgfpathlineto{\pgfqpoint{1.574321in}{1.298211in}}%
\pgfpathlineto{\pgfqpoint{1.570109in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{1.560826in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{1.555773in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{1.550447in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{1.371571in}}%
\pgfpathlineto{\pgfqpoint{1.526712in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{1.520207in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{1.513508in}{1.394076in}}%
\pgfpathlineto{\pgfqpoint{1.506609in}{1.400914in}}%
\pgfpathlineto{\pgfqpoint{1.499535in}{1.407405in}}%
\pgfpathlineto{\pgfqpoint{1.492307in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{1.429804in}}%
\pgfpathlineto{\pgfqpoint{1.461959in}{1.434504in}}%
\pgfpathlineto{\pgfqpoint{1.454085in}{1.438830in}}%
\pgfpathlineto{\pgfqpoint{1.446138in}{1.442775in}}%
\pgfpathlineto{\pgfqpoint{1.438113in}{1.446346in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{1.421917in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{1.405594in}{1.456830in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{1.459780in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{1.373161in}{1.461206in}}%
\pgfpathlineto{\pgfqpoint{1.365190in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.461217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.589613in}{1.243914in}}%
\pgfpathlineto{\pgfqpoint{1.590757in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{1.591515in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{1.591926in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.591586in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{1.590867in}{1.174062in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{1.588297in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.138049in}}%
\pgfpathlineto{\pgfqpoint{1.584223in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.581604in}{1.113754in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{1.575243in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{1.567207in}{1.064568in}}%
\pgfpathlineto{\pgfqpoint{1.562549in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{1.552179in}{1.027250in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{1.533264in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{1.526029in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{1.518324in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{1.510180in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{1.501477in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{1.492255in}{0.924655in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{1.472269in}{0.898124in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{0.870720in}}%
\pgfpathlineto{\pgfqpoint{1.437432in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{0.842319in}}%
\pgfpathlineto{\pgfqpoint{1.410481in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{1.395711in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{1.362915in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{1.324631in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{1.302855in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{1.278959in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{0.683412in}}%
\pgfpathlineto{\pgfqpoint{1.222418in}{0.658733in}}%
\pgfpathlineto{\pgfqpoint{1.188272in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{1.148610in}{0.599433in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.562301in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{0.969548in}{0.460058in}}%
\pgfpathlineto{\pgfqpoint{0.868915in}{0.382843in}}%
\pgfpathlineto{\pgfqpoint{0.719004in}{0.268325in}}%
\pgfpathlineto{\pgfqpoint{0.691075in}{0.247025in}}%
\pgfpathlineto{\pgfqpoint{0.691075in}{0.247025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{1.584134in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.578733in}{1.298517in}}%
\pgfpathlineto{\pgfqpoint{1.575530in}{1.308968in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{1.568139in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{1.563955in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{1.559486in}{1.348794in}}%
\pgfpathlineto{\pgfqpoint{1.554691in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{1.549617in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{1.538608in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{1.532713in}{1.393354in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{1.401469in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{1.513491in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.443734in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{1.461504in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{1.453456in}{1.465252in}}%
\pgfpathlineto{\pgfqpoint{1.445269in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{1.436966in}{1.473887in}}%
\pgfpathlineto{\pgfqpoint{1.428610in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{1.411642in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.486671in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{1.488923in}}%
\pgfpathlineto{\pgfqpoint{1.385977in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.377414in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{1.360376in}{1.494134in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.494493in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{1.494096in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{1.493349in}}%
\pgfpathlineto{\pgfqpoint{1.319073in}{1.492242in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.303374in}{1.488969in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{1.288344in}{1.484334in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{1.483792in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{1.483792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588956in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{1.589397in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{1.589483in}{1.221952in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{1.210197in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{1.587472in}{1.187188in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{1.584248in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.152722in}}%
\pgfpathlineto{\pgfqpoint{1.579583in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{1.576616in}{1.129952in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.118739in}}%
\pgfpathlineto{\pgfqpoint{1.569637in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{1.561217in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{1.556300in}{1.073370in}}%
\pgfpathlineto{\pgfqpoint{1.551206in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{1.545677in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{1.539728in}{1.040479in}}%
\pgfpathlineto{\pgfqpoint{1.533376in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{1.526644in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{1.512140in}{0.997517in}}%
\pgfpathlineto{\pgfqpoint{1.504421in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{1.487581in}{0.966637in}}%
\pgfpathlineto{\pgfqpoint{1.478527in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{1.469296in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{1.459624in}{0.936943in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{0.927333in}}%
\pgfpathlineto{\pgfqpoint{1.439117in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{1.428091in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{1.405010in}{0.890079in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.881083in}}%
\pgfpathlineto{\pgfqpoint{1.380181in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{1.367003in}{0.863497in}}%
\pgfpathlineto{\pgfqpoint{1.353323in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.846219in}}%
\pgfpathlineto{\pgfqpoint{1.324063in}{0.837686in}}%
\pgfpathlineto{\pgfqpoint{1.308637in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{1.258126in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{1.239577in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{1.199222in}{0.779296in}}%
\pgfpathlineto{\pgfqpoint{1.177206in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.153709in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{1.128331in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{1.100875in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{1.070915in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{1.037965in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{1.001136in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.699804in}}%
\pgfpathlineto{\pgfqpoint{0.911374in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{0.785533in}{0.651103in}}%
\pgfpathlineto{\pgfqpoint{0.698123in}{0.627501in}}%
\pgfpathlineto{\pgfqpoint{0.580894in}{0.596254in}}%
\pgfpathlineto{\pgfqpoint{0.409732in}{0.551046in}}%
\pgfpathlineto{\pgfqpoint{0.351338in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{0.351338in}{0.535681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.586976in}{1.266116in}}%
\pgfpathlineto{\pgfqpoint{1.585444in}{1.277080in}}%
\pgfpathlineto{\pgfqpoint{1.583550in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.581300in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{1.578702in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{1.575769in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{1.340416in}}%
\pgfpathlineto{\pgfqpoint{1.564884in}{1.350461in}}%
\pgfpathlineto{\pgfqpoint{1.560599in}{1.360303in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.369914in}}%
\pgfpathlineto{\pgfqpoint{1.551094in}{1.379358in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{1.388602in}}%
\pgfpathlineto{\pgfqpoint{1.540377in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{1.534564in}{1.406299in}}%
\pgfpathlineto{\pgfqpoint{1.528491in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{1.422968in}}%
\pgfpathlineto{\pgfqpoint{1.515594in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{1.508757in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.445928in}}%
\pgfpathlineto{\pgfqpoint{1.494413in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{1.479157in}{1.466214in}}%
\pgfpathlineto{\pgfqpoint{1.471282in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.478125in}}%
\pgfpathlineto{\pgfqpoint{1.454928in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{1.446556in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.438031in}{1.493433in}}%
\pgfpathlineto{\pgfqpoint{1.429378in}{1.497835in}}%
\pgfpathlineto{\pgfqpoint{1.420624in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{1.411793in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{1.402859in}{1.508847in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.375844in}{1.516496in}}%
\pgfpathlineto{\pgfqpoint{1.366801in}{1.518292in}}%
\pgfpathlineto{\pgfqpoint{1.357735in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{1.348715in}{1.520756in}}%
\pgfpathlineto{\pgfqpoint{1.339721in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{1.321908in}{1.521633in}}%
\pgfpathlineto{\pgfqpoint{1.313133in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{1.304439in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{1.295883in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{1.517666in}}%
\pgfpathlineto{\pgfqpoint{1.279165in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{1.271043in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{1.263105in}{1.511014in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{1.247797in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{1.501417in}}%
\pgfpathlineto{\pgfqpoint{1.233380in}{1.497615in}}%
\pgfpathlineto{\pgfqpoint{1.226538in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.489154in}}%
\pgfpathlineto{\pgfqpoint{1.213639in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{1.209911in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{1.209911in}{1.481557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{1.588623in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{1.588357in}{1.223104in}}%
\pgfpathlineto{\pgfqpoint{1.587656in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{1.586551in}{1.199319in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{1.583211in}{1.176324in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{1.578531in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{1.575754in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{1.572325in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{1.568611in}{1.121198in}}%
\pgfpathlineto{\pgfqpoint{1.564645in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{1.560462in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{1.550538in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{1.539441in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{1.533443in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{1.526803in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{1.520096in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{1.512787in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{1.505464in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{1.497590in}{0.999978in}}%
\pgfpathlineto{\pgfqpoint{1.489196in}{0.990599in}}%
\pgfpathlineto{\pgfqpoint{1.480869in}{0.981849in}}%
\pgfpathlineto{\pgfqpoint{1.472082in}{0.973153in}}%
\pgfpathlineto{\pgfqpoint{1.462871in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{1.443334in}{0.947965in}}%
\pgfpathlineto{\pgfqpoint{1.433086in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{0.924996in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{1.389783in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.378108in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{1.366357in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{1.315327in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{1.301854in}{0.870692in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{0.866055in}}%
\pgfpathlineto{\pgfqpoint{1.274066in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{1.259538in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.197940in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{1.181340in}{0.841228in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.146526in}{0.836723in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{1.109364in}{0.833444in}}%
\pgfpathlineto{\pgfqpoint{1.089709in}{0.832272in}}%
\pgfpathlineto{\pgfqpoint{1.069039in}{0.831416in}}%
\pgfpathlineto{\pgfqpoint{1.047504in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{1.024882in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{0.975536in}{0.831495in}}%
\pgfpathlineto{\pgfqpoint{0.948262in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{0.918825in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{0.886803in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{0.851710in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{0.812519in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.768242in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{0.583220in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{0.489565in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.362943in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{0.175280in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{0.151040in}{0.915445in}}%
\pgfpathlineto{\pgfqpoint{0.151040in}{0.915445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{1.586219in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{1.584715in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{1.582825in}{1.298983in}}%
\pgfpathlineto{\pgfqpoint{1.580580in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{1.577996in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{1.575037in}{1.331029in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{1.568137in}{1.351631in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{1.371680in}}%
\pgfpathlineto{\pgfqpoint{1.555249in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.545066in}{1.400312in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{1.409415in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{1.418339in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.427050in}}%
\pgfpathlineto{\pgfqpoint{1.521068in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{1.514355in}{1.443721in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.459236in}}%
\pgfpathlineto{\pgfqpoint{1.492766in}{1.466601in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{1.473618in}}%
\pgfpathlineto{\pgfqpoint{1.477263in}{1.480354in}}%
\pgfpathlineto{\pgfqpoint{1.469181in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{1.492893in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{1.435063in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{1.426133in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.417065in}{1.518439in}}%
\pgfpathlineto{\pgfqpoint{1.407886in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{1.389302in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.379875in}{1.532499in}}%
\pgfpathlineto{\pgfqpoint{1.370375in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{1.360896in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{1.351394in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{1.341833in}{1.540633in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.541728in}}%
\pgfpathlineto{\pgfqpoint{1.322777in}{1.542450in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.542794in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.294616in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{1.541609in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{1.267158in}{1.538998in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{1.249557in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{1.240997in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.232589in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{1.526432in}}%
\pgfpathlineto{\pgfqpoint{1.216389in}{1.522933in}}%
\pgfpathlineto{\pgfqpoint{1.208631in}{1.519138in}}%
\pgfpathlineto{\pgfqpoint{1.201105in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{1.193826in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.506002in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{1.501078in}}%
\pgfpathlineto{\pgfqpoint{1.173563in}{1.495911in}}%
\pgfpathlineto{\pgfqpoint{1.167384in}{1.490499in}}%
\pgfpathlineto{\pgfqpoint{1.161522in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{1.150740in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.460390in}}%
\pgfpathlineto{\pgfqpoint{1.137070in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.136855in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{1.136855in}{1.453501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588330in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{1.588204in}{1.234888in}}%
\pgfpathlineto{\pgfqpoint{1.587781in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{1.583681in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{1.176602in}}%
\pgfpathlineto{\pgfqpoint{1.578963in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{1.576090in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{1.569467in}{1.132660in}}%
\pgfpathlineto{\pgfqpoint{1.565776in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.561869in}{1.112720in}}%
\pgfpathlineto{\pgfqpoint{1.556934in}{1.101436in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{1.090659in}}%
\pgfpathlineto{\pgfqpoint{1.546417in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.070591in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.528592in}{1.050975in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.041267in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{1.508115in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{1.500261in}{1.014254in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{1.484637in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{1.475946in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{1.467353in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{0.951350in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{0.944495in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{1.397563in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{1.387127in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.376211in}{0.921142in}}%
\pgfpathlineto{\pgfqpoint{1.364876in}{0.915946in}}%
\pgfpathlineto{\pgfqpoint{1.353182in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{1.329610in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{1.305766in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{1.293590in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{1.280726in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.267832in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.884121in}}%
\pgfpathlineto{\pgfqpoint{1.241566in}{0.882225in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{0.880716in}}%
\pgfpathlineto{\pgfqpoint{1.214662in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{1.200763in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{0.878188in}}%
\pgfpathlineto{\pgfqpoint{1.158074in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.143332in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{1.128618in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{1.098466in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{1.082869in}{0.885689in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{0.888356in}}%
\pgfpathlineto{\pgfqpoint{1.050779in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{1.034191in}{0.894989in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{0.999900in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{0.982157in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{0.913988in}}%
\pgfpathlineto{\pgfqpoint{0.944761in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.924988in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{0.904388in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{0.860331in}{0.951372in}}%
\pgfpathlineto{\pgfqpoint{0.836444in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{0.810921in}{0.972218in}}%
\pgfpathlineto{\pgfqpoint{0.783468in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{0.753721in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{0.721028in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{0.684624in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{0.643441in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{0.595871in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{0.539480in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{0.470250in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{0.381191in}{1.185983in}}%
\pgfpathlineto{\pgfqpoint{0.258891in}{1.250093in}}%
\pgfpathlineto{\pgfqpoint{0.102595in}{1.332386in}}%
\pgfpathlineto{\pgfqpoint{0.102595in}{1.332386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587615in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{1.586718in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{1.585424in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.583763in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{1.579387in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{1.573543in}{1.342002in}}%
\pgfpathlineto{\pgfqpoint{1.570068in}{1.352546in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{1.362780in}}%
\pgfpathlineto{\pgfqpoint{1.562171in}{1.372944in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.382998in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{1.392667in}}%
\pgfpathlineto{\pgfqpoint{1.547904in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.536770in}{1.420780in}}%
\pgfpathlineto{\pgfqpoint{1.530715in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.524407in}{1.438550in}}%
\pgfpathlineto{\pgfqpoint{1.517867in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{1.503907in}{1.463196in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{1.488872in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.485588in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.492490in}}%
\pgfpathlineto{\pgfqpoint{1.464475in}{1.499074in}}%
\pgfpathlineto{\pgfqpoint{1.455955in}{1.505324in}}%
\pgfpathlineto{\pgfqpoint{1.447284in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{1.438355in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{1.429332in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{1.410719in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{1.391560in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.381850in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{1.372089in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.362304in}{1.549213in}}%
\pgfpathlineto{\pgfqpoint{1.352417in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{1.342459in}{1.553666in}}%
\pgfpathlineto{\pgfqpoint{1.332465in}{1.555337in}}%
\pgfpathlineto{\pgfqpoint{1.322464in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{1.312484in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.302552in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{1.292611in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{1.282773in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{1.272983in}{1.557481in}}%
\pgfpathlineto{\pgfqpoint{1.263271in}{1.556543in}}%
\pgfpathlineto{\pgfqpoint{1.253663in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{1.244185in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{1.225587in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{1.216520in}{1.546526in}}%
\pgfpathlineto{\pgfqpoint{1.207619in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{1.198908in}{1.540137in}}%
\pgfpathlineto{\pgfqpoint{1.190363in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{1.532454in}}%
\pgfpathlineto{\pgfqpoint{1.173952in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{1.166085in}{1.523552in}}%
\pgfpathlineto{\pgfqpoint{1.158471in}{1.518670in}}%
\pgfpathlineto{\pgfqpoint{1.151127in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.144070in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{1.137312in}{1.502484in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.496605in}}%
\pgfpathlineto{\pgfqpoint{1.124669in}{1.490499in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{1.113288in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{1.103260in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{1.098760in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{1.094623in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{1.090842in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{1.084386in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{1.420610in}}%
\pgfpathlineto{\pgfqpoint{1.079424in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{1.077501in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{1.076714in}{1.401885in}}%
\pgfpathlineto{\pgfqpoint{1.076714in}{1.401885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.230144in}}%
\pgfpathlineto{\pgfqpoint{1.586819in}{1.217844in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{1.583725in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{1.581574in}{1.182005in}}%
\pgfpathlineto{\pgfqpoint{1.579053in}{1.170540in}}%
\pgfpathlineto{\pgfqpoint{1.576191in}{1.159367in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{1.148507in}}%
\pgfpathlineto{\pgfqpoint{1.569557in}{1.137978in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.127792in}}%
\pgfpathlineto{\pgfqpoint{1.561904in}{1.117956in}}%
\pgfpathlineto{\pgfqpoint{1.557766in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{1.553455in}{1.099348in}}%
\pgfpathlineto{\pgfqpoint{1.548994in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{1.542853in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{1.536533in}{1.068851in}}%
\pgfpathlineto{\pgfqpoint{1.530077in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{1.510231in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{1.503548in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{1.486882in}{1.006376in}}%
\pgfpathlineto{\pgfqpoint{1.478624in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{1.470445in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{0.984030in}}%
\pgfpathlineto{\pgfqpoint{1.452799in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{0.969342in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{1.423668in}{0.956035in}}%
\pgfpathlineto{\pgfqpoint{1.413404in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{1.403398in}{0.944197in}}%
\pgfpathlineto{\pgfqpoint{1.392275in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{1.371010in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{1.359603in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{0.919957in}}%
\pgfpathlineto{\pgfqpoint{1.336751in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{1.325355in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{1.301692in}{0.906799in}}%
\pgfpathlineto{\pgfqpoint{1.289539in}{0.904393in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{1.265762in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{0.899495in}}%
\pgfpathlineto{\pgfqpoint{1.241336in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{0.898045in}}%
\pgfpathlineto{\pgfqpoint{1.216642in}{0.897846in}}%
\pgfpathlineto{\pgfqpoint{1.204023in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{1.178526in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.152999in}{0.902443in}}%
\pgfpathlineto{\pgfqpoint{1.140320in}{0.904457in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{0.909726in}}%
\pgfpathlineto{\pgfqpoint{1.101055in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{1.088094in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{1.061751in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{1.035276in}{0.934941in}}%
\pgfpathlineto{\pgfqpoint{1.021779in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.008421in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{0.994931in}{0.953176in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{0.967559in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{0.953569in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{0.939488in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{0.925379in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{0.911090in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.881721in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{0.866644in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{0.851206in}{1.046989in}}%
\pgfpathlineto{\pgfqpoint{0.835209in}{1.060042in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{1.073928in}}%
\pgfpathlineto{\pgfqpoint{0.801767in}{1.088801in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{1.104793in}}%
\pgfpathlineto{\pgfqpoint{0.765391in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{0.745764in}{1.140873in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{0.702430in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.208916in}}%
\pgfpathlineto{\pgfqpoint{0.651124in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.269059in}}%
\pgfpathlineto{\pgfqpoint{0.586571in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{0.546278in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{0.497500in}{1.404250in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{0.353732in}{1.565129in}}%
\pgfpathlineto{\pgfqpoint{0.233378in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{0.203990in}{1.733960in}}%
\pgfpathlineto{\pgfqpoint{0.203990in}{1.733960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.266353in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{1.585746in}{1.288901in}}%
\pgfpathlineto{\pgfqpoint{1.584190in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.580016in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{1.577433in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{1.574407in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{1.571073in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{1.567456in}{1.363855in}}%
\pgfpathlineto{\pgfqpoint{1.563409in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{1.559114in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.554406in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{1.549290in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{1.543984in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{1.538306in}{1.422900in}}%
\pgfpathlineto{\pgfqpoint{1.532271in}{1.432159in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{1.519426in}{1.449817in}}%
\pgfpathlineto{\pgfqpoint{1.512664in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{1.505631in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{1.498350in}{1.474163in}}%
\pgfpathlineto{\pgfqpoint{1.490617in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{1.482685in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{1.474579in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{1.503286in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{1.449030in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{1.521937in}}%
\pgfpathlineto{\pgfqpoint{1.430818in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{1.537681in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{1.542247in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{1.546466in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{1.373047in}{1.553820in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{1.556995in}}%
\pgfpathlineto{\pgfqpoint{1.352788in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{1.342511in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{1.332283in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{1.321976in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{1.311626in}{1.567266in}}%
\pgfpathlineto{\pgfqpoint{1.301266in}{1.568204in}}%
\pgfpathlineto{\pgfqpoint{1.290927in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{1.568953in}}%
\pgfpathlineto{\pgfqpoint{1.270426in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{1.260199in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.250106in}{1.567304in}}%
\pgfpathlineto{\pgfqpoint{1.240062in}{1.566023in}}%
\pgfpathlineto{\pgfqpoint{1.230099in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.220247in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.210534in}{1.560032in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{1.557345in}}%
\pgfpathlineto{\pgfqpoint{1.191538in}{1.554303in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{1.173163in}{1.547221in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{1.155609in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{1.138872in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{1.130856in}{1.524064in}}%
\pgfpathlineto{\pgfqpoint{1.123135in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.108500in}{1.506847in}}%
\pgfpathlineto{\pgfqpoint{1.101582in}{1.500589in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{1.494119in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{1.082719in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{1.473488in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{1.062192in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{1.057924in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.054031in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{1.047339in}{1.420037in}}%
\pgfpathlineto{\pgfqpoint{1.044552in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{1.042133in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{1.040096in}{1.395871in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.387785in}}%
\pgfpathlineto{\pgfqpoint{1.037160in}{1.379694in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.035731in}{1.363578in}}%
\pgfpathlineto{\pgfqpoint{1.035580in}{1.355593in}}%
\pgfpathlineto{\pgfqpoint{1.035801in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.036390in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{1.332305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588036in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{1.587362in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{1.586143in}{1.214207in}}%
\pgfpathlineto{\pgfqpoint{1.584400in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{1.576326in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{1.564744in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{1.545611in}{1.087445in}}%
\pgfpathlineto{\pgfqpoint{1.540395in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.535063in}{1.069756in}}%
\pgfpathlineto{\pgfqpoint{1.529637in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{1.510205in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.016757in}}%
\pgfpathlineto{\pgfqpoint{1.484992in}{1.008322in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.468441in}{0.993233in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{1.452275in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{1.441756in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.411576in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{0.948536in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{0.943867in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.370306in}{0.934040in}}%
\pgfpathlineto{\pgfqpoint{1.359666in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{1.349363in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{1.337429in}{0.922713in}}%
\pgfpathlineto{\pgfqpoint{1.325942in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{1.314880in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{1.304223in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{1.292272in}{0.912609in}}%
\pgfpathlineto{\pgfqpoint{1.280813in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{1.269814in}{0.909754in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{0.908231in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{1.222113in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{1.209647in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{1.197791in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{1.173637in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.125987in}{0.923197in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{0.926864in}}%
\pgfpathlineto{\pgfqpoint{1.102254in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{1.090649in}{0.934949in}}%
\pgfpathlineto{\pgfqpoint{1.079026in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.067438in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.055933in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{1.033326in}{0.961769in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{1.010542in}{0.975324in}}%
\pgfpathlineto{\pgfqpoint{0.999138in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{0.988076in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{0.976983in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{1.007201in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{1.016202in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{1.025573in}}%
\pgfpathlineto{\pgfqpoint{0.933545in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{0.922876in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{0.912477in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{1.067018in}}%
\pgfpathlineto{\pgfqpoint{0.891911in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.881648in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{0.871421in}{1.102903in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.115889in}}%
\pgfpathlineto{\pgfqpoint{0.851144in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{0.841052in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{0.830936in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{0.820741in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{0.810542in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{0.800293in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{0.789870in}{1.225587in}}%
\pgfpathlineto{\pgfqpoint{0.779271in}{1.244740in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{1.265129in}}%
\pgfpathlineto{\pgfqpoint{0.757323in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{0.745798in}{1.310054in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{0.721099in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{0.707655in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.693162in}{1.425748in}}%
\pgfpathlineto{\pgfqpoint{0.677305in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{0.659607in}{1.505592in}}%
\pgfpathlineto{\pgfqpoint{0.639418in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{1.614237in}}%
\pgfpathlineto{\pgfqpoint{0.586961in}{1.687189in}}%
\pgfpathlineto{\pgfqpoint{0.550172in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{0.499835in}{1.911514in}}%
\pgfpathlineto{\pgfqpoint{0.438199in}{2.071615in}}%
\pgfpathlineto{\pgfqpoint{0.438199in}{2.071615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{1.266063in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{1.277089in}}%
\pgfpathlineto{\pgfqpoint{1.586110in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{1.584713in}{1.298889in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{1.309596in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{1.578342in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{1.342130in}}%
\pgfpathlineto{\pgfqpoint{1.572218in}{1.352717in}}%
\pgfpathlineto{\pgfqpoint{1.568714in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{1.564673in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{1.560367in}{1.383952in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.550760in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.540069in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{1.432225in}}%
\pgfpathlineto{\pgfqpoint{1.528120in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.507720in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{1.500347in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{1.492604in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{1.476848in}{1.498025in}}%
\pgfpathlineto{\pgfqpoint{1.468519in}{1.505066in}}%
\pgfpathlineto{\pgfqpoint{1.459928in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{1.451103in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{1.524487in}}%
\pgfpathlineto{\pgfqpoint{1.432871in}{1.530320in}}%
\pgfpathlineto{\pgfqpoint{1.423522in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{1.540936in}}%
\pgfpathlineto{\pgfqpoint{1.404494in}{1.545704in}}%
\pgfpathlineto{\pgfqpoint{1.394561in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.554378in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.558124in}}%
\pgfpathlineto{\pgfqpoint{1.364411in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{1.354238in}{1.564618in}}%
\pgfpathlineto{\pgfqpoint{1.343875in}{1.567336in}}%
\pgfpathlineto{\pgfqpoint{1.333364in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{1.573280in}}%
\pgfpathlineto{\pgfqpoint{1.302014in}{1.574527in}}%
\pgfpathlineto{\pgfqpoint{1.291486in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.575917in}}%
\pgfpathlineto{\pgfqpoint{1.270309in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{1.575828in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{1.238775in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{1.571230in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{1.197801in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.187811in}{1.563973in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.557418in}}%
\pgfpathlineto{\pgfqpoint{1.158795in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{1.149488in}{1.549513in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{1.131378in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.122633in}{1.535243in}}%
\pgfpathlineto{\pgfqpoint{1.114128in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{1.105884in}{1.524252in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{1.512188in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.505741in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.499044in}}%
\pgfpathlineto{\pgfqpoint{1.068609in}{1.492116in}}%
\pgfpathlineto{\pgfqpoint{1.062026in}{1.484979in}}%
\pgfpathlineto{\pgfqpoint{1.055773in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{1.049822in}{1.470112in}}%
\pgfpathlineto{\pgfqpoint{1.044227in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.034041in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.438415in}}%
\pgfpathlineto{\pgfqpoint{1.025248in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{1.021395in}{1.421754in}}%
\pgfpathlineto{\pgfqpoint{1.017901in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{1.014777in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{1.012026in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{1.009654in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{1.378811in}}%
\pgfpathlineto{\pgfqpoint{1.006045in}{1.370128in}}%
\pgfpathlineto{\pgfqpoint{1.004809in}{1.361477in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{1.003465in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{1.003355in}{1.335720in}}%
\pgfpathlineto{\pgfqpoint{1.003615in}{1.327270in}}%
\pgfpathlineto{\pgfqpoint{1.004241in}{1.318922in}}%
\pgfpathlineto{\pgfqpoint{1.005231in}{1.310666in}}%
\pgfpathlineto{\pgfqpoint{1.006575in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.008272in}{1.294565in}}%
\pgfpathlineto{\pgfqpoint{1.010316in}{1.286730in}}%
\pgfpathlineto{\pgfqpoint{1.012697in}{1.279064in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{1.018441in}{1.264307in}}%
\pgfpathlineto{\pgfqpoint{1.021784in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{1.024009in}{1.252982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.588044in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{1.585463in}{1.210229in}}%
\pgfpathlineto{\pgfqpoint{1.583883in}{1.199315in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.188578in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{1.167739in}}%
\pgfpathlineto{\pgfqpoint{1.574396in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{1.571333in}{1.147890in}}%
\pgfpathlineto{\pgfqpoint{1.568038in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{1.564532in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{1.560836in}{1.120210in}}%
\pgfpathlineto{\pgfqpoint{1.556972in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{1.552959in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.095184in}}%
\pgfpathlineto{\pgfqpoint{1.544560in}{1.087432in}}%
\pgfpathlineto{\pgfqpoint{1.540208in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{1.531273in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.522118in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{1.494120in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.484801in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{1.475558in}{1.001812in}}%
\pgfpathlineto{\pgfqpoint{1.466417in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{1.448519in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{1.431216in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{1.422806in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{1.414563in}{0.958244in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{1.390834in}{0.946121in}}%
\pgfpathlineto{\pgfqpoint{1.379529in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{1.368585in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{1.357993in}{0.932899in}}%
\pgfpathlineto{\pgfqpoint{1.347742in}{0.929543in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{0.920653in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{1.289917in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{0.915553in}}%
\pgfpathlineto{\pgfqpoint{1.268758in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{1.222453in}{0.914275in}}%
\pgfpathlineto{\pgfqpoint{1.210127in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{1.198423in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.187295in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{1.174984in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{1.163339in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{1.140381in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{1.129130in}{0.931852in}}%
\pgfpathlineto{\pgfqpoint{1.118493in}{0.935484in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{1.085432in}{0.949098in}}%
\pgfpathlineto{\pgfqpoint{1.074973in}{0.954176in}}%
\pgfpathlineto{\pgfqpoint{1.064169in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{1.043665in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{1.033168in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{0.985313in}}%
\pgfpathlineto{\pgfqpoint{1.013499in}{0.992543in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{0.993893in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{0.984271in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{1.025623in}}%
\pgfpathlineto{\pgfqpoint{0.965627in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{0.956673in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{0.947998in}{1.053876in}}%
\pgfpathlineto{\pgfqpoint{0.939620in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{0.931216in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{0.923182in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{0.907957in}{1.106983in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{1.118668in}}%
\pgfpathlineto{\pgfqpoint{0.893372in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{0.886431in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{0.879765in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{0.873390in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{0.867177in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{0.861172in}{1.195818in}}%
\pgfpathlineto{\pgfqpoint{0.855413in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{0.849925in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{1.239514in}}%
\pgfpathlineto{\pgfqpoint{0.839572in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{0.830061in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{0.821475in}{1.322648in}}%
\pgfpathlineto{\pgfqpoint{0.817494in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{0.813727in}{1.360587in}}%
\pgfpathlineto{\pgfqpoint{0.810173in}{1.380817in}}%
\pgfpathlineto{\pgfqpoint{0.806836in}{1.401972in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{0.800747in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.797993in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{0.795423in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{0.793028in}{1.528755in}}%
\pgfpathlineto{\pgfqpoint{0.790798in}{1.560240in}}%
\pgfpathlineto{\pgfqpoint{0.788722in}{1.594906in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{0.784995in}{1.676910in}}%
\pgfpathlineto{\pgfqpoint{0.783306in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{1.785788in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{0.778557in}{1.947354in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{2.242622in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{2.305098in}}%
\pgfpathlineto{\pgfqpoint{0.774043in}{2.305098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587882in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{1.587234in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{1.586216in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{1.584835in}{1.299521in}}%
\pgfpathlineto{\pgfqpoint{1.583104in}{1.310376in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.321054in}}%
\pgfpathlineto{\pgfqpoint{1.578656in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.575976in}{1.341774in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{1.568968in}{1.363893in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{1.374426in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{1.384590in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{1.551211in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.545846in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.540308in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.528256in}{1.442712in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.515235in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{1.500825in}{1.476728in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{1.492528in}}%
\pgfpathlineto{\pgfqpoint{1.476872in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{1.459855in}{1.514154in}}%
\pgfpathlineto{\pgfqpoint{1.451226in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{1.442171in}{1.526818in}}%
\pgfpathlineto{\pgfqpoint{1.432729in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{1.423483in}{1.538376in}}%
\pgfpathlineto{\pgfqpoint{1.413910in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.404052in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{1.553325in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{1.374110in}{1.561337in}}%
\pgfpathlineto{\pgfqpoint{1.363936in}{1.564862in}}%
\pgfpathlineto{\pgfqpoint{1.353640in}{1.568046in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{1.570876in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{1.573346in}}%
\pgfpathlineto{\pgfqpoint{1.322347in}{1.575452in}}%
\pgfpathlineto{\pgfqpoint{1.311500in}{1.577251in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{1.578658in}}%
\pgfpathlineto{\pgfqpoint{1.289998in}{1.579683in}}%
\pgfpathlineto{\pgfqpoint{1.279387in}{1.580334in}}%
\pgfpathlineto{\pgfqpoint{1.268572in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{1.247151in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.578119in}}%
\pgfpathlineto{\pgfqpoint{1.215395in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{1.204838in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{1.184000in}{1.569710in}}%
\pgfpathlineto{\pgfqpoint{1.173782in}{1.566712in}}%
\pgfpathlineto{\pgfqpoint{1.163736in}{1.563377in}}%
\pgfpathlineto{\pgfqpoint{1.153885in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{1.144080in}{1.555678in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{1.125094in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.541687in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{1.089711in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{1.081443in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{1.050979in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{1.044044in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{1.037476in}{1.476433in}}%
\pgfpathlineto{\pgfqpoint{1.031158in}{1.468551in}}%
\pgfpathlineto{\pgfqpoint{1.025176in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{1.019540in}{1.452282in}}%
\pgfpathlineto{\pgfqpoint{1.014217in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{1.009265in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{1.004652in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{1.000391in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{0.996492in}{1.408975in}}%
\pgfpathlineto{\pgfqpoint{0.992963in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{0.986993in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{0.984567in}{1.372616in}}%
\pgfpathlineto{\pgfqpoint{0.982513in}{1.363404in}}%
\pgfpathlineto{\pgfqpoint{0.980837in}{1.354182in}}%
\pgfpathlineto{\pgfqpoint{0.979537in}{1.344975in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{0.978060in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{0.977883in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{0.978076in}{1.308426in}}%
\pgfpathlineto{\pgfqpoint{0.978637in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{0.979561in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{0.980848in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{0.982486in}{1.273208in}}%
\pgfpathlineto{\pgfqpoint{0.984474in}{1.264725in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{0.992465in}{1.240297in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{0.999394in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{1.003308in}{1.217731in}}%
\pgfpathlineto{\pgfqpoint{1.007515in}{1.210679in}}%
\pgfpathlineto{\pgfqpoint{1.011987in}{1.203903in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{1.026946in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{1.032399in}{1.179597in}}%
\pgfpathlineto{\pgfqpoint{1.038060in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{1.173613in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{1.173613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{1.586256in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{1.583815in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{1.580458in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{1.576269in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.565772in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.553103in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{1.546181in}{1.091438in}}%
\pgfpathlineto{\pgfqpoint{1.538976in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{1.531555in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{1.508555in}{1.037001in}}%
\pgfpathlineto{\pgfqpoint{1.500787in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{1.493023in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{1.485289in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.477605in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.469987in}{0.998349in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{1.454997in}{0.986299in}}%
\pgfpathlineto{\pgfqpoint{1.447645in}{0.980880in}}%
\pgfpathlineto{\pgfqpoint{1.440396in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{1.433256in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{1.426227in}{0.966728in}}%
\pgfpathlineto{\pgfqpoint{1.412512in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{0.951967in}}%
\pgfpathlineto{\pgfqpoint{1.386467in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{1.362228in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{1.350754in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{1.339689in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{0.926633in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{1.308779in}{0.922386in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{1.285390in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{1.272281in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.259807in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{1.247923in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{1.236591in}{0.917170in}}%
\pgfpathlineto{\pgfqpoint{1.225772in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{1.215432in}{0.918494in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{1.189976in}{0.921804in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{1.167211in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.929029in}}%
\pgfpathlineto{\pgfqpoint{1.146732in}{0.931858in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{1.113398in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{1.103527in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.092387in}{0.953072in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{1.072150in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{1.051471in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.032198in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{1.022951in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{1.013298in}{1.005048in}}%
\pgfpathlineto{\pgfqpoint{1.004358in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{0.996062in}{1.020739in}}%
\pgfpathlineto{\pgfqpoint{0.987523in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{0.979628in}{1.037634in}}%
\pgfpathlineto{\pgfqpoint{0.971611in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.056300in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.065708in}}%
\pgfpathlineto{\pgfqpoint{0.948906in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{0.935194in}{1.096181in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.117601in}}%
\pgfpathlineto{\pgfqpoint{0.916760in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.140262in}}%
\pgfpathlineto{\pgfqpoint{0.905834in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{0.900854in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{0.896212in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{1.200579in}}%
\pgfpathlineto{\pgfqpoint{0.884077in}{1.213272in}}%
\pgfpathlineto{\pgfqpoint{0.880607in}{1.226423in}}%
\pgfpathlineto{\pgfqpoint{0.877535in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{0.874756in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{0.870171in}{1.280520in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.865794in}{1.324089in}}%
\pgfpathlineto{\pgfqpoint{0.865038in}{1.339004in}}%
\pgfpathlineto{\pgfqpoint{0.864628in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.370163in}}%
\pgfpathlineto{\pgfqpoint{0.864917in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{0.865626in}{1.402610in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{0.868237in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{0.875322in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{0.878594in}{1.511143in}}%
\pgfpathlineto{\pgfqpoint{0.882399in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{0.886725in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{1.574975in}}%
\pgfpathlineto{\pgfqpoint{0.897250in}{1.598405in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.623259in}}%
\pgfpathlineto{\pgfqpoint{0.910673in}{1.649776in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{1.743071in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{0.964049in}{1.823357in}}%
\pgfpathlineto{\pgfqpoint{0.980434in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{1.000081in}{1.929893in}}%
\pgfpathlineto{\pgfqpoint{1.024554in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{1.056105in}{2.090089in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{2.211477in}}%
\pgfpathlineto{\pgfqpoint{1.163689in}{2.391791in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{2.406799in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{2.406799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.255000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588153in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{1.587901in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.312016in}}%
\pgfpathlineto{\pgfqpoint{1.580829in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{1.578347in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.575554in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{1.572473in}{1.354477in}}%
\pgfpathlineto{\pgfqpoint{1.569128in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.565543in}{1.374079in}}%
\pgfpathlineto{\pgfqpoint{1.560957in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{1.556101in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{1.551010in}{1.406236in}}%
\pgfpathlineto{\pgfqpoint{1.545723in}{1.416041in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{1.425393in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.514442in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.470391in}}%
\pgfpathlineto{\pgfqpoint{1.499682in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.491803in}{1.487375in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{1.476158in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{1.516292in}}%
\pgfpathlineto{\pgfqpoint{1.450424in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{1.534790in}}%
\pgfpathlineto{\pgfqpoint{1.422328in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.412780in}{1.545868in}}%
\pgfpathlineto{\pgfqpoint{1.402622in}{1.551015in}}%
\pgfpathlineto{\pgfqpoint{1.392736in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.382329in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{1.372232in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.567541in}}%
\pgfpathlineto{\pgfqpoint{1.351504in}{1.570687in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.573564in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{1.580009in}}%
\pgfpathlineto{\pgfqpoint{1.298058in}{1.581443in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{1.275941in}{1.583205in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.583512in}}%
\pgfpathlineto{\pgfqpoint{1.254146in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{1.243486in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.232851in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{1.221844in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{1.210967in}{1.579488in}}%
\pgfpathlineto{\pgfqpoint{1.200245in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{1.179345in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{1.158662in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.562678in}}%
\pgfpathlineto{\pgfqpoint{1.138500in}{1.558676in}}%
\pgfpathlineto{\pgfqpoint{1.128627in}{1.554291in}}%
\pgfpathlineto{\pgfqpoint{1.119099in}{1.549660in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{1.539354in}}%
\pgfpathlineto{\pgfqpoint{1.091356in}{1.533712in}}%
\pgfpathlineto{\pgfqpoint{1.082506in}{1.527767in}}%
\pgfpathlineto{\pgfqpoint{1.073901in}{1.521539in}}%
\pgfpathlineto{\pgfqpoint{1.065565in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{1.049629in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{1.493955in}}%
\pgfpathlineto{\pgfqpoint{1.034750in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.478640in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{1.462440in}}%
\pgfpathlineto{\pgfqpoint{1.008620in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.002870in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{0.997465in}{1.436702in}}%
\pgfpathlineto{\pgfqpoint{0.992414in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{0.983259in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{0.979235in}{1.400249in}}%
\pgfpathlineto{\pgfqpoint{0.975562in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{1.381351in}}%
\pgfpathlineto{\pgfqpoint{0.969308in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{0.964506in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{0.962665in}{1.342680in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{1.323268in}}%
\pgfpathlineto{\pgfqpoint{0.959409in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.303934in}}%
\pgfpathlineto{\pgfqpoint{0.959098in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{1.284753in}}%
\pgfpathlineto{\pgfqpoint{0.960262in}{1.275273in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{1.256599in}}%
\pgfpathlineto{\pgfqpoint{0.964721in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.238423in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.229573in}}%
\pgfpathlineto{\pgfqpoint{0.972324in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.975528in}{1.212370in}}%
\pgfpathlineto{\pgfqpoint{0.979052in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{0.987010in}{1.188130in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{0.996131in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{1.001098in}{1.166071in}}%
\pgfpathlineto{\pgfqpoint{1.006323in}{1.159258in}}%
\pgfpathlineto{\pgfqpoint{1.011791in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.017485in}{1.146514in}}%
\pgfpathlineto{\pgfqpoint{1.023412in}{1.140588in}}%
\pgfpathlineto{\pgfqpoint{1.029532in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{1.035851in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{1.042351in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{1.048993in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{1.055782in}{1.115938in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{1.069727in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.076847in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{1.080154in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{1.080154in}{1.104036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{2.410000in}{1.406673in}}{\pgfqpoint{2.380124in}{1.556872in}}{\pgfqpoint{2.322081in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{2.264038in}{1.837127in}}{\pgfqpoint{2.178957in}{1.964459in}}{\pgfqpoint{2.071708in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{1.964459in}{2.178957in}}{\pgfqpoint{1.837127in}{2.264038in}}{\pgfqpoint{1.696999in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{1.556872in}{2.380124in}}{\pgfqpoint{1.406673in}{2.410000in}}{\pgfqpoint{1.255000in}{2.410000in}}%
\pgfpathcurveto{\pgfqpoint{1.103327in}{2.410000in}}{\pgfqpoint{0.953128in}{2.380124in}}{\pgfqpoint{0.813001in}{2.322081in}}%
\pgfpathcurveto{\pgfqpoint{0.672873in}{2.264038in}}{\pgfqpoint{0.545541in}{2.178957in}}{\pgfqpoint{0.438292in}{2.071708in}}%
\pgfpathcurveto{\pgfqpoint{0.331043in}{1.964459in}}{\pgfqpoint{0.245962in}{1.837127in}}{\pgfqpoint{0.187919in}{1.696999in}}%
\pgfpathcurveto{\pgfqpoint{0.129876in}{1.556872in}}{\pgfqpoint{0.100000in}{1.406673in}}{\pgfqpoint{0.100000in}{1.255000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.103327in}}{\pgfqpoint{0.129876in}{0.953128in}}{\pgfqpoint{0.187919in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{0.245962in}{0.672873in}}{\pgfqpoint{0.331043in}{0.545541in}}{\pgfqpoint{0.438292in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{0.545541in}{0.331043in}}{\pgfqpoint{0.672873in}{0.245962in}}{\pgfqpoint{0.813001in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{0.953128in}{0.129876in}}{\pgfqpoint{1.103327in}{0.100000in}}{\pgfqpoint{1.255000in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.406673in}{0.100000in}}{\pgfqpoint{1.556872in}{0.129876in}}{\pgfqpoint{1.696999in}{0.187919in}}%
\pgfpathcurveto{\pgfqpoint{1.837127in}{0.245962in}}{\pgfqpoint{1.964459in}{0.331043in}}{\pgfqpoint{2.071708in}{0.438292in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{0.545541in}}{\pgfqpoint{2.264038in}{0.672873in}}{\pgfqpoint{2.322081in}{0.813001in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{0.953128in}}{\pgfqpoint{2.410000in}{1.103327in}}{\pgfqpoint{2.410000in}{1.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spherical-hyperboloids-multiple-z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.116660in}{3.247886in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.116660in}{3.247886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.247886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{0.983284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777657in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{2.777657in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.719591in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{1.719591in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901453in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{0.901453in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901453in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901453in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.575038in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{1.575038in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575038in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575038in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{2.248624in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248624in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248624in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.922209in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922209in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922209in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.595795in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.595795in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595795in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595795in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248624in,y=0.666508in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ (unwrapped)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{0.983284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.930522in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{1.511244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.511244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.458482in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{2.039204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.039204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=1.986442in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.567164in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{2.567164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.567164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.514402in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{3.095124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=3.042363in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.039204in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.151855in}}%
\pgfpathlineto{\pgfqpoint{2.257107in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{2.273808in}{2.153467in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{2.291229in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{2.300286in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{2.309973in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{2.329516in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{2.341144in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{2.351671in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{2.182070in}}%
\pgfpathlineto{\pgfqpoint{2.380064in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.196356in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{2.204869in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{2.454537in}{2.231837in}}%
\pgfpathlineto{\pgfqpoint{2.471363in}{2.242312in}}%
\pgfpathlineto{\pgfqpoint{2.492041in}{2.255512in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{2.610312in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934254in}{2.995337in}}%
\pgfpathlineto{\pgfqpoint{3.819301in}{2.960472in}}%
\pgfpathlineto{\pgfqpoint{3.728912in}{2.932676in}}%
\pgfpathlineto{\pgfqpoint{3.656954in}{2.910174in}}%
\pgfpathlineto{\pgfqpoint{3.596246in}{2.890814in}}%
\pgfpathlineto{\pgfqpoint{3.544119in}{2.873809in}}%
\pgfpathlineto{\pgfqpoint{3.498701in}{2.858607in}}%
\pgfpathlineto{\pgfqpoint{3.459145in}{2.844981in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{2.832536in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{2.820972in}}%
\pgfpathlineto{\pgfqpoint{3.364345in}{2.810169in}}%
\pgfpathlineto{\pgfqpoint{3.338392in}{2.799884in}}%
\pgfpathlineto{\pgfqpoint{3.314447in}{2.790002in}}%
\pgfpathlineto{\pgfqpoint{3.292118in}{2.780390in}}%
\pgfpathlineto{\pgfqpoint{3.271012in}{2.770903in}}%
\pgfpathlineto{\pgfqpoint{3.250933in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{3.231476in}{2.751931in}}%
\pgfpathlineto{\pgfqpoint{3.212250in}{2.742089in}}%
\pgfpathlineto{\pgfqpoint{3.193089in}{2.731865in}}%
\pgfpathlineto{\pgfqpoint{3.173436in}{2.720953in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{3.131866in}{2.696554in}}%
\pgfpathlineto{\pgfqpoint{3.109223in}{2.682599in}}%
\pgfpathlineto{\pgfqpoint{3.084808in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{2.649755in}}%
\pgfpathlineto{\pgfqpoint{3.028014in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{2.579127in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{2.545723in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{2.502390in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.151855in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{2.231879in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{2.223440in}{2.153467in}}%
\pgfpathlineto{\pgfqpoint{2.215106in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{2.206019in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{2.187274in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{2.177340in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{2.167732in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{2.156104in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{2.182070in}}%
\pgfpathlineto{\pgfqpoint{2.117184in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{2.196356in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{2.204869in}}%
\pgfpathlineto{\pgfqpoint{2.068861in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{2.042711in}{2.231837in}}%
\pgfpathlineto{\pgfqpoint{2.025885in}{2.242312in}}%
\pgfpathlineto{\pgfqpoint{2.005207in}{2.255512in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{1.942624in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562994in}{2.995337in}}%
\pgfpathlineto{\pgfqpoint{0.677947in}{2.960472in}}%
\pgfpathlineto{\pgfqpoint{0.768336in}{2.932676in}}%
\pgfpathlineto{\pgfqpoint{0.840294in}{2.910174in}}%
\pgfpathlineto{\pgfqpoint{0.901002in}{2.890814in}}%
\pgfpathlineto{\pgfqpoint{0.953129in}{2.873809in}}%
\pgfpathlineto{\pgfqpoint{0.998547in}{2.858607in}}%
\pgfpathlineto{\pgfqpoint{1.038103in}{2.844981in}}%
\pgfpathlineto{\pgfqpoint{1.073121in}{2.832536in}}%
\pgfpathlineto{\pgfqpoint{1.104573in}{2.820972in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{2.810169in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{2.799884in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{2.790002in}}%
\pgfpathlineto{\pgfqpoint{1.205130in}{2.780390in}}%
\pgfpathlineto{\pgfqpoint{1.226236in}{2.770903in}}%
\pgfpathlineto{\pgfqpoint{1.246314in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{1.265772in}{2.751931in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{2.742089in}}%
\pgfpathlineto{\pgfqpoint{1.304159in}{2.731865in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{2.720953in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{1.365382in}{2.696554in}}%
\pgfpathlineto{\pgfqpoint{1.388025in}{2.682599in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{2.649755in}}%
\pgfpathlineto{\pgfqpoint{1.469234in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{1.503102in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{1.542969in}{2.579127in}}%
\pgfpathlineto{\pgfqpoint{1.590608in}{2.545723in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{2.502390in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{2.257107in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{2.273808in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{2.291229in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{2.300286in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{2.309973in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{2.329516in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{2.341144in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{2.351671in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{2.380064in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{2.454537in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{2.471363in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{2.492041in}{1.822896in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{2.610312in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934254in}{1.083071in}}%
\pgfpathlineto{\pgfqpoint{3.819301in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{3.728912in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{3.656954in}{1.168234in}}%
\pgfpathlineto{\pgfqpoint{3.596246in}{1.187594in}}%
\pgfpathlineto{\pgfqpoint{3.544119in}{1.204598in}}%
\pgfpathlineto{\pgfqpoint{3.498701in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{3.459145in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{1.245872in}}%
\pgfpathlineto{\pgfqpoint{3.392675in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{3.364345in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{3.338392in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{3.314447in}{1.288406in}}%
\pgfpathlineto{\pgfqpoint{3.292118in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{3.271012in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{3.250933in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{3.231476in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{3.212250in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{3.193089in}{1.346543in}}%
\pgfpathlineto{\pgfqpoint{3.173436in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{3.131866in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{3.109223in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{3.084808in}{1.411295in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{3.028014in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{2.994146in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{1.532685in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{2.231879in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{2.223440in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{2.215106in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{2.206019in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{2.196962in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{2.187274in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{2.177340in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{2.167732in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{2.156104in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{2.117184in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{2.068861in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{2.042711in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{2.025885in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{2.005207in}{1.822896in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{1.942624in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562994in}{1.083071in}}%
\pgfpathlineto{\pgfqpoint{0.677947in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{0.768336in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{0.840294in}{1.168234in}}%
\pgfpathlineto{\pgfqpoint{0.901002in}{1.187594in}}%
\pgfpathlineto{\pgfqpoint{0.953129in}{1.204598in}}%
\pgfpathlineto{\pgfqpoint{0.998547in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{1.038103in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{1.073121in}{1.245872in}}%
\pgfpathlineto{\pgfqpoint{1.104573in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{1.132903in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.288406in}}%
\pgfpathlineto{\pgfqpoint{1.205130in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{1.226236in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{1.246314in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{1.265772in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.304159in}{1.346543in}}%
\pgfpathlineto{\pgfqpoint{1.323812in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{1.365382in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{1.388025in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{1.411295in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{1.469234in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.503102in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.542969in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{1.590608in}{1.532685in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.295172in}}%
\pgfpathlineto{\pgfqpoint{2.263485in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{2.308130in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{2.323695in}{2.299717in}}%
\pgfpathlineto{\pgfqpoint{2.338828in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{2.314421in}}%
\pgfpathlineto{\pgfqpoint{2.420355in}{2.318039in}}%
\pgfpathlineto{\pgfqpoint{2.437122in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{2.456368in}{2.327941in}}%
\pgfpathlineto{\pgfqpoint{2.478805in}{2.334823in}}%
\pgfpathlineto{\pgfqpoint{2.496054in}{2.340451in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{2.538402in}{2.355381in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{2.598587in}{2.378855in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{2.387189in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{2.397256in}}%
\pgfpathlineto{\pgfqpoint{2.671765in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{2.711729in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934254in}{2.872446in}}%
\pgfpathlineto{\pgfqpoint{3.782232in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.666792in}{2.791797in}}%
\pgfpathlineto{\pgfqpoint{3.575215in}{2.763640in}}%
\pgfpathlineto{\pgfqpoint{3.499924in}{2.740109in}}%
\pgfpathlineto{\pgfqpoint{3.436170in}{2.719803in}}%
\pgfpathlineto{\pgfqpoint{3.380823in}{2.701796in}}%
\pgfpathlineto{\pgfqpoint{3.331291in}{2.685297in}}%
\pgfpathlineto{\pgfqpoint{3.286497in}{2.669990in}}%
\pgfpathlineto{\pgfqpoint{3.245450in}{2.655579in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{2.641691in}}%
\pgfpathlineto{\pgfqpoint{3.170453in}{2.628098in}}%
\pgfpathlineto{\pgfqpoint{3.135156in}{2.614575in}}%
\pgfpathlineto{\pgfqpoint{3.100747in}{2.600996in}}%
\pgfpathlineto{\pgfqpoint{3.066340in}{2.587017in}}%
\pgfpathlineto{\pgfqpoint{3.031536in}{2.572476in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.557028in}}%
\pgfpathlineto{\pgfqpoint{2.957047in}{2.540110in}}%
\pgfpathlineto{\pgfqpoint{2.914323in}{2.520912in}}%
\pgfpathlineto{\pgfqpoint{2.862408in}{2.497159in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.295172in}}%
\pgfpathlineto{\pgfqpoint{2.233763in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{2.218616in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{2.203671in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{2.189118in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{2.299717in}}%
\pgfpathlineto{\pgfqpoint{2.158420in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{2.142722in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{2.108885in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{2.091672in}{2.314421in}}%
\pgfpathlineto{\pgfqpoint{2.076893in}{2.318039in}}%
\pgfpathlineto{\pgfqpoint{2.060126in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{2.040880in}{2.327941in}}%
\pgfpathlineto{\pgfqpoint{2.018443in}{2.334823in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{2.340451in}}%
\pgfpathlineto{\pgfqpoint{1.981568in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{1.958846in}{2.355381in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{2.378855in}}%
\pgfpathlineto{\pgfqpoint{1.878518in}{2.387189in}}%
\pgfpathlineto{\pgfqpoint{1.854789in}{2.397256in}}%
\pgfpathlineto{\pgfqpoint{1.825483in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{1.785519in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563645in}{2.872251in}}%
\pgfpathlineto{\pgfqpoint{0.720503in}{2.825159in}}%
\pgfpathlineto{\pgfqpoint{0.835442in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{2.762600in}}%
\pgfpathlineto{\pgfqpoint{0.999752in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{1.062935in}{2.719205in}}%
\pgfpathlineto{\pgfqpoint{1.118402in}{2.701145in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{2.669503in}}%
\pgfpathlineto{\pgfqpoint{1.253357in}{2.655023in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{2.641168in}}%
\pgfpathlineto{\pgfqpoint{1.328142in}{2.627589in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{2.614064in}}%
\pgfpathlineto{\pgfqpoint{1.397823in}{2.600466in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{2.586449in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{2.571844in}}%
\pgfpathlineto{\pgfqpoint{1.503417in}{2.556291in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{2.539375in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{2.520136in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{2.496083in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{2.263485in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{2.308130in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.323695in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{2.338828in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{2.405575in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{2.420355in}{1.760368in}}%
\pgfpathlineto{\pgfqpoint{2.437122in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{2.456368in}{1.750467in}}%
\pgfpathlineto{\pgfqpoint{2.478805in}{1.743585in}}%
\pgfpathlineto{\pgfqpoint{2.496054in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{2.538402in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.712803in}}%
\pgfpathlineto{\pgfqpoint{2.598587in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{2.671765in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{2.711729in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934254in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{3.782232in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{3.666792in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{3.575215in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{3.499924in}{1.338299in}}%
\pgfpathlineto{\pgfqpoint{3.436170in}{1.358604in}}%
\pgfpathlineto{\pgfqpoint{3.380823in}{1.376612in}}%
\pgfpathlineto{\pgfqpoint{3.331291in}{1.393111in}}%
\pgfpathlineto{\pgfqpoint{3.286497in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{3.245450in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{3.170453in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{3.135156in}{1.463833in}}%
\pgfpathlineto{\pgfqpoint{3.100747in}{1.477412in}}%
\pgfpathlineto{\pgfqpoint{3.066340in}{1.491390in}}%
\pgfpathlineto{\pgfqpoint{3.031536in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{1.521380in}}%
\pgfpathlineto{\pgfqpoint{2.957047in}{1.538298in}}%
\pgfpathlineto{\pgfqpoint{2.914323in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{2.862408in}{1.581249in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{2.233763in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{2.218616in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{2.203671in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{2.189118in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{2.158420in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{2.142722in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{2.108885in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{2.091672in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{2.076893in}{1.760368in}}%
\pgfpathlineto{\pgfqpoint{2.060126in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{2.040880in}{1.750467in}}%
\pgfpathlineto{\pgfqpoint{2.018443in}{1.743585in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{1.981568in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{1.958846in}{1.723027in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.712803in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{1.878518in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{1.854789in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{1.825483in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{1.785519in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563645in}{1.206157in}}%
\pgfpathlineto{\pgfqpoint{0.720503in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{0.835442in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{1.315808in}}%
\pgfpathlineto{\pgfqpoint{0.999752in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{1.062935in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{1.118402in}{1.377263in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{1.408905in}}%
\pgfpathlineto{\pgfqpoint{1.253357in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{1.328142in}{1.450818in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{1.397823in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{1.432285in}{1.491958in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{1.503417in}{1.522117in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{1.539032in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.582325in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{1.683436in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{2.270157in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{2.295716in}{2.404554in}}%
\pgfpathlineto{\pgfqpoint{2.319961in}{2.405513in}}%
\pgfpathlineto{\pgfqpoint{2.343057in}{2.406785in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{2.394564in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{2.418565in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{2.445319in}{2.416459in}}%
\pgfpathlineto{\pgfqpoint{2.470884in}{2.419846in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{2.525519in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{2.554269in}{2.433290in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{2.613961in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{2.679343in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{2.714912in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{2.753612in}{2.477105in}}%
\pgfpathlineto{\pgfqpoint{2.794995in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{2.840815in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{2.890459in}{2.513278in}}%
\pgfpathlineto{\pgfqpoint{2.949190in}{2.529653in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{2.549140in}}%
\pgfpathlineto{\pgfqpoint{3.103322in}{2.573932in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{2.608807in}}%
\pgfpathlineto{\pgfqpoint{3.421832in}{2.667648in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{2.818949in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{2.818949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{2.227091in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{2.201531in}{2.404554in}}%
\pgfpathlineto{\pgfqpoint{2.177287in}{2.405513in}}%
\pgfpathlineto{\pgfqpoint{2.154191in}{2.406785in}}%
\pgfpathlineto{\pgfqpoint{2.127802in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{2.102684in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{2.051929in}{2.416459in}}%
\pgfpathlineto{\pgfqpoint{2.026364in}{2.419846in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{1.971729in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{1.942979in}{2.433290in}}%
\pgfpathlineto{\pgfqpoint{1.912464in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{1.883287in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{1.852566in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{1.817905in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{1.743636in}{2.477105in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{1.656433in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{1.606789in}{2.513278in}}%
\pgfpathlineto{\pgfqpoint{1.548058in}{2.529653in}}%
\pgfpathlineto{\pgfqpoint{1.479606in}{2.549140in}}%
\pgfpathlineto{\pgfqpoint{1.393926in}{2.573932in}}%
\pgfpathlineto{\pgfqpoint{1.274837in}{2.608807in}}%
\pgfpathlineto{\pgfqpoint{1.075416in}{2.667648in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.819301in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.819301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{2.270157in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{2.295716in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{2.319961in}{1.672895in}}%
\pgfpathlineto{\pgfqpoint{2.343057in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{2.394564in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{2.418565in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{2.445319in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{2.470884in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{2.498812in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{2.525519in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{2.554269in}{1.645118in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{2.613961in}{1.633501in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{2.679343in}{1.619190in}}%
\pgfpathlineto{\pgfqpoint{2.714912in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{2.753612in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{2.794995in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{2.840815in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{2.890459in}{1.565129in}}%
\pgfpathlineto{\pgfqpoint{2.949190in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{3.103322in}{1.504476in}}%
\pgfpathlineto{\pgfqpoint{3.222411in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{3.421832in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{1.259459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{2.227091in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{2.201531in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{2.177287in}{1.672895in}}%
\pgfpathlineto{\pgfqpoint{2.154191in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{2.127802in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{2.102684in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{2.078683in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{2.051929in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{2.026364in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{1.971729in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{1.942979in}{1.645118in}}%
\pgfpathlineto{\pgfqpoint{1.912464in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{1.883287in}{1.633501in}}%
\pgfpathlineto{\pgfqpoint{1.852566in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{1.817905in}{1.619190in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{1.743636in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{1.656433in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{1.606789in}{1.565129in}}%
\pgfpathlineto{\pgfqpoint{1.548058in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{1.479606in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{1.393926in}{1.504476in}}%
\pgfpathlineto{\pgfqpoint{1.274837in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{1.075416in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.259107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{2.279473in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{2.364338in}{2.524513in}}%
\pgfpathlineto{\pgfqpoint{2.390525in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{2.528360in}}%
\pgfpathlineto{\pgfqpoint{2.452349in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{2.481583in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{2.542643in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{2.574318in}{2.545318in}}%
\pgfpathlineto{\pgfqpoint{2.604997in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{2.639661in}{2.555337in}}%
\pgfpathlineto{\pgfqpoint{2.673233in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{2.710409in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{2.746447in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{2.823956in}{2.590840in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{2.909231in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{3.005090in}{2.633574in}}%
\pgfpathlineto{\pgfqpoint{3.056610in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{3.113924in}{2.661773in}}%
\pgfpathlineto{\pgfqpoint{3.176699in}{2.678648in}}%
\pgfpathlineto{\pgfqpoint{3.244683in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{3.320981in}{2.718647in}}%
\pgfpathlineto{\pgfqpoint{3.411708in}{2.744421in}}%
\pgfpathlineto{\pgfqpoint{3.519464in}{2.775445in}}%
\pgfpathlineto{\pgfqpoint{3.653058in}{2.814320in}}%
\pgfpathlineto{\pgfqpoint{3.830216in}{2.866286in}}%
\pgfpathlineto{\pgfqpoint{3.933048in}{2.896575in}}%
\pgfpathlineto{\pgfqpoint{3.933048in}{2.896575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{2.160068in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{2.132910in}{2.524513in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{2.528360in}}%
\pgfpathlineto{\pgfqpoint{2.044899in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{1.987393in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{1.954605in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{1.922930in}{2.545318in}}%
\pgfpathlineto{\pgfqpoint{1.892251in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{2.555337in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{1.711473in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{2.590840in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{1.541327in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{2.633574in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{2.661773in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{2.678648in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{1.176267in}{2.718647in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{2.744421in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{2.775445in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.814320in}}%
\pgfpathlineto{\pgfqpoint{0.667032in}{2.866286in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.896930in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.896930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{2.279473in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{2.364338in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.390525in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{1.550048in}}%
\pgfpathlineto{\pgfqpoint{2.452349in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{2.481583in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{2.542643in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.574318in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{2.604997in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{2.639661in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{2.673233in}{1.517354in}}%
\pgfpathlineto{\pgfqpoint{2.710409in}{1.510605in}}%
\pgfpathlineto{\pgfqpoint{2.746447in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{2.785775in}{1.495692in}}%
\pgfpathlineto{\pgfqpoint{2.823956in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{2.909231in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{2.955920in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{3.005090in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{3.056610in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{3.113924in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{3.176699in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{3.244683in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{3.320981in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.411708in}{1.333987in}}%
\pgfpathlineto{\pgfqpoint{3.519464in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{3.653058in}{1.264088in}}%
\pgfpathlineto{\pgfqpoint{3.830216in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{3.933048in}{1.181833in}}%
\pgfpathlineto{\pgfqpoint{3.933048in}{1.181833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{2.217775in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.188311in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{2.160068in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{2.132910in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.106723in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{1.550048in}}%
\pgfpathlineto{\pgfqpoint{2.044899in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{1.987393in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{1.954605in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{1.922930in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{1.892251in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{1.857587in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{1.517354in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{1.510605in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{1.711473in}{1.495692in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{1.541327in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{1.492158in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{1.252565in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{1.176267in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{1.333987in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{1.264088in}}%
\pgfpathlineto{\pgfqpoint{0.667032in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.181477in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.181477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{2.643016in}}%
\pgfpathlineto{\pgfqpoint{2.309340in}{2.643648in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{2.365105in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{2.391461in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{2.649805in}}%
\pgfpathlineto{\pgfqpoint{2.453673in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{2.483085in}{2.655336in}}%
\pgfpathlineto{\pgfqpoint{2.511523in}{2.658486in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{2.662544in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{2.666862in}}%
\pgfpathlineto{\pgfqpoint{2.607186in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{2.642023in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{2.675755in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{2.688596in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{2.784439in}{2.703530in}}%
\pgfpathlineto{\pgfqpoint{2.822879in}{2.711669in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{2.720844in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{2.731050in}}%
\pgfpathlineto{\pgfqpoint{2.955586in}{2.742273in}}%
\pgfpathlineto{\pgfqpoint{3.004977in}{2.754492in}}%
\pgfpathlineto{\pgfqpoint{3.056703in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{3.114214in}{2.782744in}}%
\pgfpathlineto{\pgfqpoint{3.177174in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{3.245323in}{2.818340in}}%
\pgfpathlineto{\pgfqpoint{3.321771in}{2.839700in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{2.864581in}}%
\pgfpathlineto{\pgfqpoint{3.514226in}{2.894727in}}%
\pgfpathlineto{\pgfqpoint{3.644954in}{2.932739in}}%
\pgfpathlineto{\pgfqpoint{3.816259in}{2.982959in}}%
\pgfpathlineto{\pgfqpoint{3.934254in}{3.017705in}}%
\pgfpathlineto{\pgfqpoint{3.934254in}{3.017705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{2.217568in}{2.643016in}}%
\pgfpathlineto{\pgfqpoint{2.187908in}{2.643648in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{2.132143in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{2.074071in}{2.649805in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{2.655336in}}%
\pgfpathlineto{\pgfqpoint{1.985725in}{2.658486in}}%
\pgfpathlineto{\pgfqpoint{1.952751in}{2.662544in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{2.666862in}}%
\pgfpathlineto{\pgfqpoint{1.890062in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{1.855225in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.821493in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{1.788753in}{2.688596in}}%
\pgfpathlineto{\pgfqpoint{1.752428in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{1.712809in}{2.703530in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{2.711669in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{2.720844in}}%
\pgfpathlineto{\pgfqpoint{1.588589in}{2.731050in}}%
\pgfpathlineto{\pgfqpoint{1.541662in}{2.742273in}}%
\pgfpathlineto{\pgfqpoint{1.492271in}{2.754492in}}%
\pgfpathlineto{\pgfqpoint{1.440545in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{1.383034in}{2.782744in}}%
\pgfpathlineto{\pgfqpoint{1.320074in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{2.818340in}}%
\pgfpathlineto{\pgfqpoint{1.175477in}{2.839700in}}%
\pgfpathlineto{\pgfqpoint{1.087822in}{2.864581in}}%
\pgfpathlineto{\pgfqpoint{0.983022in}{2.894727in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{2.932739in}}%
\pgfpathlineto{\pgfqpoint{0.680989in}{2.982959in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{3.017705in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{3.017705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{2.309340in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{2.365105in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.391461in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{1.428603in}}%
\pgfpathlineto{\pgfqpoint{2.453673in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{2.483085in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{2.511523in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.415864in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{2.607186in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{2.642023in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{2.675755in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{2.784439in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{2.822879in}{1.366738in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{1.357564in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.347358in}}%
\pgfpathlineto{\pgfqpoint{2.955586in}{1.336135in}}%
\pgfpathlineto{\pgfqpoint{3.004977in}{1.323916in}}%
\pgfpathlineto{\pgfqpoint{3.056703in}{1.310729in}}%
\pgfpathlineto{\pgfqpoint{3.114214in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{3.177174in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{3.245323in}{1.260068in}}%
\pgfpathlineto{\pgfqpoint{3.321771in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{3.514226in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{3.644954in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{3.816259in}{1.095449in}}%
\pgfpathlineto{\pgfqpoint{3.934254in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{3.934254in}{1.060702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{2.217568in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{2.187908in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{2.132143in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{2.105787in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{2.074071in}{1.428603in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{1.985725in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{1.952751in}{1.415864in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{1.890062in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{1.855225in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{1.821493in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{1.788753in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{1.752428in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{1.712809in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.366738in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{1.357564in}}%
\pgfpathlineto{\pgfqpoint{1.588589in}{1.347358in}}%
\pgfpathlineto{\pgfqpoint{1.541662in}{1.336135in}}%
\pgfpathlineto{\pgfqpoint{1.492271in}{1.323916in}}%
\pgfpathlineto{\pgfqpoint{1.440545in}{1.310729in}}%
\pgfpathlineto{\pgfqpoint{1.383034in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{1.320074in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{1.260068in}}%
\pgfpathlineto{\pgfqpoint{1.175477in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{1.087822in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{0.983022in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.680989in}{1.095449in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{1.060702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{3.597921in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{3.597921in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{3.597921in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{3.597921in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{0.899327in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{0.899327in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.983284in}}{\pgfqpoint{3.367927in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248624in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{0.899327in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{0.899327in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932588in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{0.983284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{4.290620in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{4.290620in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290620in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711611in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{4.711611in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711611in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711611in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.132601in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132601in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132601in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553592in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.553592in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553592in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553592in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.974583in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974583in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974583in,y=0.886061in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132601in,y=0.666508in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ (wrapped)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{0.983284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{0.983284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015928in, y=0.930522in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{1.511244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{1.511244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015928in, y=1.458482in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{2.039204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{2.039204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123953in, y=1.986442in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{2.567164in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{2.567164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{2.567164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123953in, y=2.514402in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290620in}{3.095124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123953in, y=3.042363in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.151855in}}%
\pgfpathlineto{\pgfqpoint{5.139352in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{5.145927in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{5.152642in}{2.153467in}}%
\pgfpathlineto{\pgfqpoint{5.159274in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{5.166505in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{5.173713in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{5.181422in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{5.189328in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{5.196973in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{5.206226in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{5.214604in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{5.224691in}{2.182070in}}%
\pgfpathlineto{\pgfqpoint{5.237198in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{5.247458in}{2.196356in}}%
\pgfpathlineto{\pgfqpoint{5.259937in}{2.204869in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{5.296462in}{2.231837in}}%
\pgfpathlineto{\pgfqpoint{5.309852in}{2.242312in}}%
\pgfpathlineto{\pgfqpoint{5.326306in}{2.255512in}}%
\pgfpathlineto{\pgfqpoint{5.347369in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{5.376109in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{5.420424in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.151855in}}%
\pgfpathlineto{\pgfqpoint{5.125851in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{5.119276in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{5.112561in}{2.153467in}}%
\pgfpathlineto{\pgfqpoint{5.105929in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{5.098697in}{2.156410in}}%
\pgfpathlineto{\pgfqpoint{5.091490in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{5.083781in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{5.075875in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{5.068230in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{5.058977in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{5.050599in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{5.040512in}{2.182070in}}%
\pgfpathlineto{\pgfqpoint{5.028005in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{5.017745in}{2.196356in}}%
\pgfpathlineto{\pgfqpoint{5.005265in}{2.204869in}}%
\pgfpathlineto{\pgfqpoint{4.989551in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{4.968741in}{2.231837in}}%
\pgfpathlineto{\pgfqpoint{4.955351in}{2.242312in}}%
\pgfpathlineto{\pgfqpoint{4.938897in}{2.255512in}}%
\pgfpathlineto{\pgfqpoint{4.917834in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{4.889094in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{4.844779in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{5.139352in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{5.145927in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{5.152642in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{5.159274in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{5.166505in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{5.173713in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{5.181422in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{5.189328in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{5.196973in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{5.206226in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{5.214604in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{5.224691in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{5.237198in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{5.247458in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{5.259937in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{5.275652in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{5.296462in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{5.309852in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{5.326306in}{1.822896in}}%
\pgfpathlineto{\pgfqpoint{5.347369in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{5.376109in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{5.420424in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{5.125851in}{1.926368in}}%
\pgfpathlineto{\pgfqpoint{5.119276in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{5.112561in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{5.105929in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{5.098697in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{5.091490in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{5.083781in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{5.075875in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{5.068230in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{5.058977in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{5.050599in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{5.040512in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{5.028005in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{5.017745in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{5.005265in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{4.989551in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{4.968741in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{4.955351in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{4.938897in}{1.822896in}}%
\pgfpathlineto{\pgfqpoint{4.917834in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{4.889094in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{4.844779in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060077in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{4.886305in}{3.031679in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{4.679204in}{2.953039in}}%
\pgfpathlineto{\pgfqpoint{4.610691in}{2.926458in}}%
\pgfpathlineto{\pgfqpoint{4.554743in}{2.904362in}}%
\pgfpathlineto{\pgfqpoint{4.507771in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{4.467519in}{2.868790in}}%
\pgfpathlineto{\pgfqpoint{4.432466in}{2.853912in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{2.840546in}}%
\pgfpathlineto{\pgfqpoint{4.374485in}{2.828153in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{2.816625in}}%
\pgfpathlineto{\pgfqpoint{4.327670in}{2.805821in}}%
\pgfpathlineto{\pgfqpoint{4.307270in}{2.795486in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{2.786780in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{2.786780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205125in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.378898in}{3.031679in}}%
\pgfpathlineto{\pgfqpoint{5.498558in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{5.585998in}{2.953039in}}%
\pgfpathlineto{\pgfqpoint{5.654512in}{2.926458in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{2.904362in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{5.797683in}{2.868790in}}%
\pgfpathlineto{\pgfqpoint{5.832737in}{2.853912in}}%
\pgfpathlineto{\pgfqpoint{5.863298in}{2.840546in}}%
\pgfpathlineto{\pgfqpoint{5.890718in}{2.828153in}}%
\pgfpathlineto{\pgfqpoint{5.915330in}{2.816625in}}%
\pgfpathlineto{\pgfqpoint{5.937533in}{2.805821in}}%
\pgfpathlineto{\pgfqpoint{5.957933in}{2.795486in}}%
\pgfpathlineto{\pgfqpoint{5.974452in}{2.786780in}}%
\pgfpathlineto{\pgfqpoint{5.974452in}{2.786780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060077in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{4.886305in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{4.679204in}{1.125368in}}%
\pgfpathlineto{\pgfqpoint{4.610691in}{1.151949in}}%
\pgfpathlineto{\pgfqpoint{4.554743in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{4.507771in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{4.467519in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{4.432466in}{1.224496in}}%
\pgfpathlineto{\pgfqpoint{4.401904in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{4.374485in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{4.327670in}{1.272586in}}%
\pgfpathlineto{\pgfqpoint{4.307270in}{1.282921in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{1.291628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205125in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.378898in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{5.498558in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{5.585998in}{1.125368in}}%
\pgfpathlineto{\pgfqpoint{5.654512in}{1.151949in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{5.797683in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{5.832737in}{1.224496in}}%
\pgfpathlineto{\pgfqpoint{5.863298in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{5.890718in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{5.915330in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{5.937533in}{1.272586in}}%
\pgfpathlineto{\pgfqpoint{5.957933in}{1.282921in}}%
\pgfpathlineto{\pgfqpoint{5.974452in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{5.974452in}{1.291628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974529in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{5.956753in}{2.776917in}}%
\pgfpathlineto{\pgfqpoint{5.939989in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{5.923880in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{5.908080in}{2.747704in}}%
\pgfpathlineto{\pgfqpoint{5.892406in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{5.876530in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{5.860329in}{2.715055in}}%
\pgfpathlineto{\pgfqpoint{5.843360in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{5.825393in}{2.688807in}}%
\pgfpathlineto{\pgfqpoint{5.805993in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{5.784668in}{2.656244in}}%
\pgfpathlineto{\pgfqpoint{5.760828in}{2.636442in}}%
\pgfpathlineto{\pgfqpoint{5.733716in}{2.613425in}}%
\pgfpathlineto{\pgfqpoint{5.702216in}{2.586178in}}%
\pgfpathlineto{\pgfqpoint{5.664134in}{2.552718in}}%
\pgfpathlineto{\pgfqpoint{5.617383in}{2.511138in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290674in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{2.776917in}}%
\pgfpathlineto{\pgfqpoint{4.325214in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{4.341323in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{4.357123in}{2.747704in}}%
\pgfpathlineto{\pgfqpoint{4.372797in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{4.388673in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{2.715055in}}%
\pgfpathlineto{\pgfqpoint{4.421843in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{2.688807in}}%
\pgfpathlineto{\pgfqpoint{4.459210in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{2.656244in}}%
\pgfpathlineto{\pgfqpoint{4.504375in}{2.636442in}}%
\pgfpathlineto{\pgfqpoint{4.531487in}{2.613425in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{2.586178in}}%
\pgfpathlineto{\pgfqpoint{4.601069in}{2.552718in}}%
\pgfpathlineto{\pgfqpoint{4.647820in}{2.511138in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{2.454828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974529in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{5.956753in}{1.301491in}}%
\pgfpathlineto{\pgfqpoint{5.939989in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{5.923880in}{1.320787in}}%
\pgfpathlineto{\pgfqpoint{5.908080in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{5.892406in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{5.876530in}{1.351830in}}%
\pgfpathlineto{\pgfqpoint{5.860329in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{5.843360in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{5.825393in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{5.805993in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{5.784668in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{5.760828in}{1.441966in}}%
\pgfpathlineto{\pgfqpoint{5.733716in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{5.702216in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{5.664134in}{1.525690in}}%
\pgfpathlineto{\pgfqpoint{5.617383in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290674in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{1.301491in}}%
\pgfpathlineto{\pgfqpoint{4.325214in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{4.341323in}{1.320787in}}%
\pgfpathlineto{\pgfqpoint{4.357123in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{4.372797in}{1.340977in}}%
\pgfpathlineto{\pgfqpoint{4.388673in}{1.351830in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{4.421843in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{4.439810in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{4.459210in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{4.480535in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{4.504375in}{1.441966in}}%
\pgfpathlineto{\pgfqpoint{4.531487in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{4.601069in}{1.525690in}}%
\pgfpathlineto{\pgfqpoint{4.647820in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{4.710662in}{1.623580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.295172in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{5.156481in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{5.168374in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{5.179955in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{5.192341in}{2.299717in}}%
\pgfpathlineto{\pgfqpoint{5.204384in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{5.216875in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{5.229222in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{5.243802in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{5.257499in}{2.314421in}}%
\pgfpathlineto{\pgfqpoint{5.273516in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{5.287466in}{2.324159in}}%
\pgfpathlineto{\pgfqpoint{5.303553in}{2.330056in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{2.337516in}}%
\pgfpathlineto{\pgfqpoint{5.337042in}{2.343661in}}%
\pgfpathlineto{\pgfqpoint{5.353805in}{2.351071in}}%
\pgfpathlineto{\pgfqpoint{5.373427in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{5.397100in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{5.427122in}{2.387189in}}%
\pgfpathlineto{\pgfqpoint{5.446005in}{2.397256in}}%
\pgfpathlineto{\pgfqpoint{5.469326in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{5.501128in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.295172in}}%
\pgfpathlineto{\pgfqpoint{5.120776in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{5.108722in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{5.096829in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{5.085248in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{5.072861in}{2.299717in}}%
\pgfpathlineto{\pgfqpoint{5.060819in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{5.048328in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{5.035981in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{5.021401in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{2.314421in}}%
\pgfpathlineto{\pgfqpoint{4.991687in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{4.977737in}{2.324159in}}%
\pgfpathlineto{\pgfqpoint{4.961650in}{2.330056in}}%
\pgfpathlineto{\pgfqpoint{4.942775in}{2.337516in}}%
\pgfpathlineto{\pgfqpoint{4.928161in}{2.343661in}}%
\pgfpathlineto{\pgfqpoint{4.911398in}{2.351071in}}%
\pgfpathlineto{\pgfqpoint{4.891776in}{2.360191in}}%
\pgfpathlineto{\pgfqpoint{4.868103in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{2.387189in}}%
\pgfpathlineto{\pgfqpoint{4.819197in}{2.397256in}}%
\pgfpathlineto{\pgfqpoint{4.795877in}{2.410005in}}%
\pgfpathlineto{\pgfqpoint{4.764075in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{5.156481in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{5.168374in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{5.179955in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{5.192341in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{5.204384in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{5.216875in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{5.229222in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{5.243802in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{5.257499in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{5.273516in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{5.287466in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{5.303553in}{1.748351in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{5.337042in}{1.734747in}}%
\pgfpathlineto{\pgfqpoint{5.353805in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{5.373427in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{5.397100in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{5.427122in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{5.446005in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{5.469326in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{5.501128in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{5.120776in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{5.108722in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{5.096829in}{1.781596in}}%
\pgfpathlineto{\pgfqpoint{5.085248in}{1.780369in}}%
\pgfpathlineto{\pgfqpoint{5.072861in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{5.060819in}{1.776701in}}%
\pgfpathlineto{\pgfqpoint{5.048328in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{5.035981in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{5.021401in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{5.007703in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{4.991687in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{4.977737in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{4.961650in}{1.748351in}}%
\pgfpathlineto{\pgfqpoint{4.942775in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{4.928161in}{1.734747in}}%
\pgfpathlineto{\pgfqpoint{4.911398in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{4.891776in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{4.868103in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{4.838081in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{4.819197in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{4.795877in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{4.764075in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391287in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{4.967920in}{2.939050in}}%
\pgfpathlineto{\pgfqpoint{4.777177in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{4.654195in}{2.821181in}}%
\pgfpathlineto{\pgfqpoint{4.564278in}{2.786841in}}%
\pgfpathlineto{\pgfqpoint{4.493848in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{2.736350in}}%
\pgfpathlineto{\pgfqpoint{4.384958in}{2.716278in}}%
\pgfpathlineto{\pgfqpoint{4.341109in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{4.302169in}{2.681884in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{2.677013in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{2.677013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873916in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.297283in}{2.939050in}}%
\pgfpathlineto{\pgfqpoint{5.488026in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{5.611008in}{2.821181in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{2.786841in}}%
\pgfpathlineto{\pgfqpoint{5.771355in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{5.830280in}{2.736350in}}%
\pgfpathlineto{\pgfqpoint{5.880245in}{2.716278in}}%
\pgfpathlineto{\pgfqpoint{5.924094in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{5.963034in}{2.681884in}}%
\pgfpathlineto{\pgfqpoint{5.974414in}{2.677013in}}%
\pgfpathlineto{\pgfqpoint{5.974414in}{2.677013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391287in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{4.967920in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{4.777177in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{4.654195in}{1.257227in}}%
\pgfpathlineto{\pgfqpoint{4.564278in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{4.493848in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{4.384958in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{4.341109in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{4.302169in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{1.401395in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{1.401395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873916in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.297283in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{5.488026in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{5.611008in}{1.257227in}}%
\pgfpathlineto{\pgfqpoint{5.700925in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{5.771355in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{5.830280in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{5.880245in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{5.924094in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{5.963034in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{5.974414in}{1.401395in}}%
\pgfpathlineto{\pgfqpoint{5.974414in}{1.401395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974452in}{2.676884in}}%
\pgfpathlineto{\pgfqpoint{5.940118in}{2.661923in}}%
\pgfpathlineto{\pgfqpoint{5.908204in}{2.647618in}}%
\pgfpathlineto{\pgfqpoint{5.878086in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{5.849189in}{2.619971in}}%
\pgfpathlineto{\pgfqpoint{5.821174in}{2.606237in}}%
\pgfpathlineto{\pgfqpoint{5.793293in}{2.592155in}}%
\pgfpathlineto{\pgfqpoint{5.765184in}{2.577541in}}%
\pgfpathlineto{\pgfqpoint{5.736166in}{2.562029in}}%
\pgfpathlineto{\pgfqpoint{5.705516in}{2.545217in}}%
\pgfpathlineto{\pgfqpoint{5.672148in}{2.526485in}}%
\pgfpathlineto{\pgfqpoint{5.632862in}{2.503994in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290751in}{2.676884in}}%
\pgfpathlineto{\pgfqpoint{4.325085in}{2.661923in}}%
\pgfpathlineto{\pgfqpoint{4.356999in}{2.647618in}}%
\pgfpathlineto{\pgfqpoint{4.387117in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{4.416014in}{2.619971in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{2.606237in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{2.592155in}}%
\pgfpathlineto{\pgfqpoint{4.500019in}{2.577541in}}%
\pgfpathlineto{\pgfqpoint{4.529036in}{2.562029in}}%
\pgfpathlineto{\pgfqpoint{4.559687in}{2.545217in}}%
\pgfpathlineto{\pgfqpoint{4.593055in}{2.526485in}}%
\pgfpathlineto{\pgfqpoint{4.632341in}{2.503994in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{2.474700in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{2.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974452in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{5.940118in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{5.908204in}{1.430790in}}%
\pgfpathlineto{\pgfqpoint{5.878086in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{5.849189in}{1.458437in}}%
\pgfpathlineto{\pgfqpoint{5.821174in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{5.793293in}{1.486252in}}%
\pgfpathlineto{\pgfqpoint{5.765184in}{1.500867in}}%
\pgfpathlineto{\pgfqpoint{5.736166in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{5.705516in}{1.533191in}}%
\pgfpathlineto{\pgfqpoint{5.672148in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{5.632862in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{5.582364in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290751in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{4.325085in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{4.356999in}{1.430790in}}%
\pgfpathlineto{\pgfqpoint{4.387117in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{4.416014in}{1.458437in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{4.471910in}{1.486252in}}%
\pgfpathlineto{\pgfqpoint{4.500019in}{1.500867in}}%
\pgfpathlineto{\pgfqpoint{4.529036in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{4.559687in}{1.533191in}}%
\pgfpathlineto{\pgfqpoint{4.593055in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{4.632341in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{4.682839in}{1.603708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{5.149737in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{5.170076in}{2.404554in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{2.405513in}}%
\pgfpathlineto{\pgfqpoint{5.207749in}{2.406785in}}%
\pgfpathlineto{\pgfqpoint{5.228748in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{5.267836in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{2.416459in}}%
\pgfpathlineto{\pgfqpoint{5.309470in}{2.419846in}}%
\pgfpathlineto{\pgfqpoint{5.331695in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{5.352948in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{5.375826in}{2.433290in}}%
\pgfpathlineto{\pgfqpoint{5.400109in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{5.423327in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{5.447774in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{5.475357in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{5.503662in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{5.534458in}{2.477105in}}%
\pgfpathlineto{\pgfqpoint{5.567390in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{5.603852in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{5.644959in}{2.513833in}}%
\pgfpathlineto{\pgfqpoint{5.691608in}{2.530190in}}%
\pgfpathlineto{\pgfqpoint{5.747428in}{2.550173in}}%
\pgfpathlineto{\pgfqpoint{5.818159in}{2.575913in}}%
\pgfpathlineto{\pgfqpoint{5.916487in}{2.612123in}}%
\pgfpathlineto{\pgfqpoint{5.973415in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{5.973415in}{2.633203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{5.115466in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{2.404554in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{2.405513in}}%
\pgfpathlineto{\pgfqpoint{5.057454in}{2.406785in}}%
\pgfpathlineto{\pgfqpoint{5.036455in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{5.016466in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{4.997367in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{4.976076in}{2.416459in}}%
\pgfpathlineto{\pgfqpoint{4.955733in}{2.419846in}}%
\pgfpathlineto{\pgfqpoint{4.933508in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{4.912255in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{2.433290in}}%
\pgfpathlineto{\pgfqpoint{4.865094in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{4.841876in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{4.817429in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{4.789846in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{4.761541in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{4.730745in}{2.477105in}}%
\pgfpathlineto{\pgfqpoint{4.697813in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{4.661351in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{4.620243in}{2.513833in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{2.530190in}}%
\pgfpathlineto{\pgfqpoint{4.517774in}{2.550173in}}%
\pgfpathlineto{\pgfqpoint{4.447044in}{2.575913in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{2.612123in}}%
\pgfpathlineto{\pgfqpoint{4.291788in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{4.291788in}{2.633203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{5.149737in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{5.170076in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{5.189370in}{1.672895in}}%
\pgfpathlineto{\pgfqpoint{5.207749in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{5.228748in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{5.267836in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{5.289127in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{5.309470in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{5.331695in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{5.352948in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{5.375826in}{1.645118in}}%
\pgfpathlineto{\pgfqpoint{5.400109in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{5.423327in}{1.633501in}}%
\pgfpathlineto{\pgfqpoint{5.447774in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{5.475357in}{1.619190in}}%
\pgfpathlineto{\pgfqpoint{5.503662in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{5.534458in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{5.567390in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{5.603852in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{5.644959in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{5.691608in}{1.548218in}}%
\pgfpathlineto{\pgfqpoint{5.747428in}{1.528235in}}%
\pgfpathlineto{\pgfqpoint{5.818159in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{5.916487in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{5.973415in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{5.973415in}{1.445205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{5.115466in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{1.673854in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{1.672895in}}%
\pgfpathlineto{\pgfqpoint{5.057454in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{5.036455in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{5.016466in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{4.997367in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{4.976076in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{4.955733in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{4.933508in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{4.912255in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{1.645118in}}%
\pgfpathlineto{\pgfqpoint{4.865094in}{1.639368in}}%
\pgfpathlineto{\pgfqpoint{4.841876in}{1.633501in}}%
\pgfpathlineto{\pgfqpoint{4.817429in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{4.789846in}{1.619190in}}%
\pgfpathlineto{\pgfqpoint{4.761541in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.730745in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{4.697813in}{1.590734in}}%
\pgfpathlineto{\pgfqpoint{4.661351in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{4.620243in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{1.548218in}}%
\pgfpathlineto{\pgfqpoint{4.517774in}{1.528235in}}%
\pgfpathlineto{\pgfqpoint{4.447044in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{4.291788in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{4.291788in}{1.445205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290704in}{2.633667in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{2.725282in}}%
\pgfpathlineto{\pgfqpoint{5.535914in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.535914in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974499in}{2.633667in}}%
\pgfpathlineto{\pgfqpoint{5.727928in}{2.725282in}}%
\pgfpathlineto{\pgfqpoint{4.729289in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{4.729289in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290704in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{1.353125in}}%
\pgfpathlineto{\pgfqpoint{5.535914in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.535914in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974499in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{5.727928in}{1.353125in}}%
\pgfpathlineto{\pgfqpoint{4.729289in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{4.729289in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{5.157151in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{5.180597in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{5.203072in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{5.224684in}{2.524513in}}%
\pgfpathlineto{\pgfqpoint{5.245523in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{5.270602in}{2.528360in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{5.317985in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{5.340483in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{5.366574in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{5.391781in}{2.545318in}}%
\pgfpathlineto{\pgfqpoint{5.416194in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{5.443779in}{2.555337in}}%
\pgfpathlineto{\pgfqpoint{5.470495in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{5.500078in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{5.560053in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{5.590436in}{2.590840in}}%
\pgfpathlineto{\pgfqpoint{5.623241in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{5.658296in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{5.695450in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{5.734578in}{2.633574in}}%
\pgfpathlineto{\pgfqpoint{5.775577in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{2.661773in}}%
\pgfpathlineto{\pgfqpoint{5.871140in}{2.678648in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{2.714022in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{2.714022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{5.108052in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{5.084606in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{5.062131in}{2.523223in}}%
\pgfpathlineto{\pgfqpoint{5.040519in}{2.524513in}}%
\pgfpathlineto{\pgfqpoint{5.019680in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{4.994601in}{2.528360in}}%
\pgfpathlineto{\pgfqpoint{4.970482in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{4.947218in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{4.924720in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{4.898628in}{2.541024in}}%
\pgfpathlineto{\pgfqpoint{4.873422in}{2.545318in}}%
\pgfpathlineto{\pgfqpoint{4.849008in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{2.555337in}}%
\pgfpathlineto{\pgfqpoint{4.794708in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{4.765124in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{4.736447in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{4.705150in}{2.582716in}}%
\pgfpathlineto{\pgfqpoint{4.674767in}{2.590840in}}%
\pgfpathlineto{\pgfqpoint{4.641962in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{4.606907in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{4.569753in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{2.633574in}}%
\pgfpathlineto{\pgfqpoint{4.489626in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{4.444018in}{2.661773in}}%
\pgfpathlineto{\pgfqpoint{4.394062in}{2.678648in}}%
\pgfpathlineto{\pgfqpoint{4.339963in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{4.292326in}{2.714022in}}%
\pgfpathlineto{\pgfqpoint{4.292326in}{2.714022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{5.157151in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{5.180597in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{5.203072in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{5.224684in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{5.245523in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{5.270602in}{1.550048in}}%
\pgfpathlineto{\pgfqpoint{5.294721in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{5.317985in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{5.340483in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{5.366574in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{5.391781in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{5.416194in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{5.443779in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{5.470495in}{1.517354in}}%
\pgfpathlineto{\pgfqpoint{5.500078in}{1.510605in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{5.560053in}{1.495692in}}%
\pgfpathlineto{\pgfqpoint{5.590436in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{5.623241in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{5.658296in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{5.695450in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{5.734578in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{5.775577in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{5.871140in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{1.364386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{5.108052in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{5.084606in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{5.062131in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{5.040519in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{5.019680in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{4.994601in}{1.550048in}}%
\pgfpathlineto{\pgfqpoint{4.970482in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{4.947218in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{4.924720in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{4.898628in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{4.873422in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{4.849008in}{1.528574in}}%
\pgfpathlineto{\pgfqpoint{4.821424in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{4.794708in}{1.517354in}}%
\pgfpathlineto{\pgfqpoint{4.765124in}{1.510605in}}%
\pgfpathlineto{\pgfqpoint{4.736447in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{4.705150in}{1.495692in}}%
\pgfpathlineto{\pgfqpoint{4.674767in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.641962in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{4.606907in}{1.468227in}}%
\pgfpathlineto{\pgfqpoint{4.569753in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{4.489626in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{4.444018in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{4.394062in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{4.339963in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{4.292326in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{4.292326in}{1.364386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291534in}{2.714948in}}%
\pgfpathlineto{\pgfqpoint{4.361416in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{4.444934in}{2.769990in}}%
\pgfpathlineto{\pgfqpoint{4.546615in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{4.680646in}{2.856463in}}%
\pgfpathlineto{\pgfqpoint{4.880070in}{2.930323in}}%
\pgfpathlineto{\pgfqpoint{5.253680in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973669in}{2.714948in}}%
\pgfpathlineto{\pgfqpoint{5.903787in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{5.820269in}{2.769990in}}%
\pgfpathlineto{\pgfqpoint{5.718588in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{5.584556in}{2.856463in}}%
\pgfpathlineto{\pgfqpoint{5.385133in}{2.930323in}}%
\pgfpathlineto{\pgfqpoint{5.011522in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291534in}{1.363460in}}%
\pgfpathlineto{\pgfqpoint{4.361416in}{1.338573in}}%
\pgfpathlineto{\pgfqpoint{4.444934in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{4.546615in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{4.680646in}{1.221945in}}%
\pgfpathlineto{\pgfqpoint{4.880070in}{1.148085in}}%
\pgfpathlineto{\pgfqpoint{5.253680in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.327972in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973669in}{1.363460in}}%
\pgfpathlineto{\pgfqpoint{5.903787in}{1.338573in}}%
\pgfpathlineto{\pgfqpoint{5.820269in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{5.718588in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{5.584556in}{1.221945in}}%
\pgfpathlineto{\pgfqpoint{5.385133in}{1.148085in}}%
\pgfpathlineto{\pgfqpoint{5.011522in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{5.157315in}{2.643016in}}%
\pgfpathlineto{\pgfqpoint{5.180918in}{2.643648in}}%
\pgfpathlineto{\pgfqpoint{5.203541in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{5.225294in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{5.271506in}{2.649805in}}%
\pgfpathlineto{\pgfqpoint{5.295775in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{5.319179in}{2.655336in}}%
\pgfpathlineto{\pgfqpoint{5.341810in}{2.658486in}}%
\pgfpathlineto{\pgfqpoint{5.368050in}{2.662544in}}%
\pgfpathlineto{\pgfqpoint{5.393394in}{2.666862in}}%
\pgfpathlineto{\pgfqpoint{5.417936in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{5.445658in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{5.472501in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{5.502217in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{5.531014in}{2.696418in}}%
\pgfpathlineto{\pgfqpoint{5.562432in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{5.592924in}{2.712581in}}%
\pgfpathlineto{\pgfqpoint{5.625837in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{5.660995in}{2.731982in}}%
\pgfpathlineto{\pgfqpoint{5.698248in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{5.737467in}{2.755433in}}%
\pgfpathlineto{\pgfqpoint{5.778549in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{2.783684in}}%
\pgfpathlineto{\pgfqpoint{5.874263in}{2.800584in}}%
\pgfpathlineto{\pgfqpoint{5.928426in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{5.973482in}{2.835069in}}%
\pgfpathlineto{\pgfqpoint{5.973482in}{2.835069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{5.107888in}{2.643016in}}%
\pgfpathlineto{\pgfqpoint{5.084285in}{2.643648in}}%
\pgfpathlineto{\pgfqpoint{5.061662in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{5.018935in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{4.993697in}{2.649805in}}%
\pgfpathlineto{\pgfqpoint{4.969428in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{4.946024in}{2.655336in}}%
\pgfpathlineto{\pgfqpoint{4.923393in}{2.658486in}}%
\pgfpathlineto{\pgfqpoint{4.897153in}{2.662544in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{2.666862in}}%
\pgfpathlineto{\pgfqpoint{4.847267in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{4.819545in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{4.792702in}{2.682676in}}%
\pgfpathlineto{\pgfqpoint{4.762986in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{4.734188in}{2.696418in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{4.672279in}{2.712581in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{4.604208in}{2.731982in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{4.527736in}{2.755433in}}%
\pgfpathlineto{\pgfqpoint{4.486654in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{4.440967in}{2.783684in}}%
\pgfpathlineto{\pgfqpoint{4.390940in}{2.800584in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{2.819271in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{2.835069in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{2.835069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{5.157315in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{5.180918in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{5.203541in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{5.225294in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{5.271506in}{1.428603in}}%
\pgfpathlineto{\pgfqpoint{5.295775in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{5.319179in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{5.341810in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{5.368050in}{1.415864in}}%
\pgfpathlineto{\pgfqpoint{5.393394in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{5.417936in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{5.445658in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{5.472501in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{5.502217in}{1.388953in}}%
\pgfpathlineto{\pgfqpoint{5.531014in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{5.562432in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{5.592924in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{5.625837in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{5.660995in}{1.346426in}}%
\pgfpathlineto{\pgfqpoint{5.698248in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{5.737467in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{5.778549in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{5.824236in}{1.294723in}}%
\pgfpathlineto{\pgfqpoint{5.874263in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{5.928426in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{5.973482in}{1.243339in}}%
\pgfpathlineto{\pgfqpoint{5.973482in}{1.243339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{5.107888in}{1.435392in}}%
\pgfpathlineto{\pgfqpoint{5.084285in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{5.061662in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{5.018935in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{4.993697in}{1.428603in}}%
\pgfpathlineto{\pgfqpoint{4.969428in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{4.946024in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.923393in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{4.897153in}{1.415864in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{4.847267in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{4.819545in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{4.792702in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{4.762986in}{1.388953in}}%
\pgfpathlineto{\pgfqpoint{4.734188in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{4.672279in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.604208in}{1.346426in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{4.527736in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{4.486654in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{4.440967in}{1.294723in}}%
\pgfpathlineto{\pgfqpoint{4.390940in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{4.336777in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{1.243339in}}%
\pgfpathlineto{\pgfqpoint{4.291721in}{1.243339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292144in}{2.835996in}}%
\pgfpathlineto{\pgfqpoint{4.362138in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{4.445753in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{4.681610in}{2.977598in}}%
\pgfpathlineto{\pgfqpoint{4.878689in}{3.050584in}}%
\pgfpathlineto{\pgfqpoint{5.003131in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.003131in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973059in}{2.835996in}}%
\pgfpathlineto{\pgfqpoint{5.903065in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{5.819450in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{5.717688in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{5.583592in}{2.977598in}}%
\pgfpathlineto{\pgfqpoint{5.386514in}{3.050584in}}%
\pgfpathlineto{\pgfqpoint{5.262072in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{5.262072in}{3.096791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292144in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{4.362138in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{4.445753in}{1.187320in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{4.681610in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{4.878689in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{5.003131in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.003131in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973059in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{5.903065in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{5.819450in}{1.187320in}}%
\pgfpathlineto{\pgfqpoint{5.717688in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{5.583592in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{5.386514in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{5.262072in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{5.262072in}{0.981617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{2.868531in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{2.868531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{1.209877in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{1.209877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{4.288953in}{2.870163in}}%
\pgfpathlineto{\pgfqpoint{4.288953in}{2.870163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.290620in}{0.983284in}}{\pgfqpoint{1.683964in}{2.111840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{3.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.132601in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{4.288953in}{1.208244in}}%
\pgfpathlineto{\pgfqpoint{4.288953in}{1.208244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{4.290620in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974583in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{0.983284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290620in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{5.974583in}{3.095124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359929in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.756731in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.784509in}{0.100000in}}{\pgfqpoint{5.784509in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{5.784509in}{0.370707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.784509in}{0.398485in}}{\pgfqpoint{5.756731in}{0.398485in}}%
\pgfpathlineto{\pgfqpoint{0.359929in}{0.398485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.332151in}{0.398485in}}{\pgfqpoint{0.332151in}{0.370707in}}%
\pgfpathlineto{\pgfqpoint{0.332151in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.332151in}{0.100000in}}{\pgfqpoint{0.359929in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.359929in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387707in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{0.526596in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{0.665485in}{0.245223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776596in,y=0.196612in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$11 \, r_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348631in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{1.487520in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{1.626409in}{0.245223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737520in,y=0.196612in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3.5 \, r_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348136in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{2.487025in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{2.625913in}{0.245223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737025in,y=0.196612in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_{\mathrm{ps}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196536in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{3.335425in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{3.474314in}{0.245223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585425in,y=0.196612in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 + \mathrm{e}^{-5}) r_{\mathrm{h}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573952in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{4.712841in}{0.245223in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{0.245223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962841in,y=0.196612in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(1 + \mathrm{e}^{-10}) r_{\mathrm{h}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

